The impact of bars on disk breaks as probed by S4G imaging

We have analyzed the radial distribution of old stars in a sample of 218 nearby face-on disks, using deep 3.6um images from the Spitzer Survey of Stellar Structure in Galaxies (S4G). In particular, we have studied the structural properties of those disks with a broken or down-bending profile. We find that, on average, disks with a genuine single exponential profile have a scale-length and a central surface brightness which are intermediate to those of the inner and outer components of a down-bending disk with the same total stellar mass. In the case of barred galaxies, the ratio between the break and the bar radii (Rbr/Rbar) depends strongly on the total stellar mass of the galaxy. For galaxies more massive than 10^10 Msun, the distribution is bimodal, peaking at Rbr/Rbar~2 and ~3.5. The first peak, which is the most populated one, is linked to the Outer Lindblad Resonance of the bar, whereas the second one is consistent with a dynamical coupling between the bar and the spiral pattern. For galaxies below 10^10 Msun, breaks are found up to ~10 Rbar, but we show that they could still be caused by resonances given the rising nature of rotation curves in these low-mass disks. While not ruling out star formation thresholds, our results imply that radial stellar migration induced by non-axysymmetric features can be responsible not only for those breaks at 2 Rbar, but also for many of those found at larger radii.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrr}
\setlength{\tabcolsep}{3pt}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablecaption{Sample.\label{sample_tab}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{RA} & \colhead{Dec} & \colhead{Morph.} & \colhead{$T$} & \colhead{Dist.} & \colhead{$R_{25.5}$} & \colhead{$e_{25.5}$} & \colhead{$PA_{25.5}$} & \colhead{$M_{3.6\,\micron}$}\\
\colhead{} & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{type} & \colhead{type} & \colhead{(Mpc)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{(deg)} & \colhead{(AB mag)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}}
\startdata
ESO026-001 & 20 24 59.0 & $-$81 34 35.5 &  SBc    &    5.9  &  19 &    57.3 & 0.060 & -61.9 & -18.01\\
ESO027-001 & 21 52 26.6 & $-$81 31 51.1 &  SBc    &    5.0  &  18 &   103.3 & 0.245 & -9.3 & -19.80\\
ESO079-007 & 00 50 04.2 & $-$66 33 07.8 &  Scd    &    7.0  &  25 &    54.9 & 0.182 & 19.7 & -18.43\\
ESO234-049 & 20 35 18.1 & $-$49 51 56.7 &  Sbc    &    4.0  &  36 &    59.4 & 0.130 & 58.6 & -19.70\\
ESO482-035 & 03 41 14.8 & $-$23 50 13.3 &  Sab    &    2.2  &  27 &    72.5 & 0.366 &  1.2 & -19.17\\
ESO549-018 & 03 48 14.1 & $-$21 28 27.3 &  SABc   &    4.9  &  26 &    87.8 & 0.385 & 15.0 & -19.44\\
IC0101 & 01 24 08.6 & 09 55 49.4 &  Sb     &    3.0  &  44 &    42.2 & 0.464 & -58.8 & -19.05\\
IC0167 & 01 51 08.6 & 21 54 45.9 &  SABc   &    5.0  &  28 &    76.3 & 0.463 & -66.8 & -18.64\\
IC0749 & 11 58 34.1 & 42 44 02.6 &  Sc     &    5.9  &  17 &    76.8 & 0.107 & -52.5 & -18.98\\
IC0797 & 12 31 54.8 & 15 07 26.9 &  Sc     &    6.0  &  18 &    73.6 & 0.347 & -79.4 & -18.24\\
IC0800 & 12 33 56.7 & 15 21 17.0 &  SBc    &    5.2  &  33 &    65.2 & 0.227 & -20.1 & -19.42\\
IC1158 & 16 01 34.1 & 01 42 28.2 &  SABc   &    5.1  &  29 &    82.1 & 0.421 & -48.9 & -19.60\\
IC1265 & 17 36 39.4 & 42 05 17.7 &  Sab    &    2.0  &  31 &    68.4 & 0.424 & 80.0 & -19.02\\
IC1826 & 02 39 04.0 & $-$27 26 35.8 &  S0/a   &   -0.6  &  36 &    62.9 & 0.081 & -40.6 & -20.17\\
IC1933 & 03 25 39.9 & $-$52 47 07.9 &  Sc     &    6.1  &  17 &    70.8 & 0.430 & 54.1 & -18.35\\
IC1954 & 03 31 31.2 & $-$51 54 17.4 &  SBb    &    3.2  &  14 &   121.8 & 0.441 & 61.0 & -19.44\\
IC2007 & 03 55 22.8 & $-$28 09 27.9 &  Sbc    &    3.8  &  21 &    49.1 & 0.380 & 53.0 & -18.70\\
IC2040 & 04 12 59.7 & $-$32 33 12.2 &  S0/a   &   -1.1  &  19 &    48.1 & 0.284 & 65.7 & -18.24\\
IC2051 & 03 52 00.8 & $-$83 49 50.7 &  SBbc   &    4.0  &  24 &   104.1 & 0.384 & 72.3 & -21.14\\
IC2056 & 04 16 24.5 & $-$60 12 24.5 &  SABb   &    4.1  &  20 &    60.3 & 0.129 & 16.4 & -19.97\\
IC4237 & 13 24 32.8 & $-$21 08 12.8 &  SBb    &    3.4  &  40 &    74.3 & 0.252 & -41.9 & -21.04\\
IC5069 & 21 00 10.4 & $-$71 48 38.3 &  SBb    &    3.2  &  40 &    40.6 & 0.027 & 16.7 & -19.01\\
IC5332 & 23 34 27.4 & $-$36 06 03.7 &  SABc   &    6.8  & 8.4 &   230.1 & 0.022 & 32.3 & -18.93\\
NGC0150 & 00 34 15.5 & $-$27 48 12.7 &  SBb    &    3.5  &  22 &   128.1 & 0.481 & -72.5 & -20.73\\
NGC0254 & 00 47 27.6 & $-$31 25 18.4 &  S0/a   &   -1.3  &  17 &   104.4 & 0.348 & -48.3 & -19.77\\
NGC0255 & 00 47 47.3 & $-$11 28 07.4 &  Sbc    &    4.1  &  20 &    78.8 & 0.084 & 12.2 & -19.24\\
NGC0289 & 00 52 42.3 & $-$31 12 21.0 &  SBbc   &    3.9  &  23 &   114.8 & 0.203 & -61.3 & -21.23\\
NGC0300 & 00 54 53.4 & $-$37 41 03.1 &  Scd    &    6.9  & 2.0 &   670.2 & 0.328 & -65.7 & -18.08\\
NGC0337 & 00 59 50.0 & $-$07 34 34.4 &  SBcd   &    6.7  &  20 &    93.9 & 0.293 & -57.9 & -20.08\\
NGC0406 & 01 07 24.2 & $-$69 52 32.1 &  Sc     &    4.9  &  21 &    97.9 & 0.494 & -21.5 & -19.08\\
NGC0470 & 01 19 44.8 & 03 24 35.7 &  Sb     &    3.1  &  40 &    93.8 & 0.482 & -27.2 & -21.71\\
NGC0473 & 01 19 55.1 & 16 32 41.2 &  S0/a   &   -0.3  &  30 &    64.5 & 0.338 & -25.0 & -20.20\\
NGC0488 & 01 21 46.8 & 05 15 24.5 &  Sb     &    2.9  &  29 &   211.2 & 0.175 & 17.6 & -22.66\\
NGC0628 & 01 36 41.7 & 15 47 01.1 &  Sc     &    5.2  & 8.2 &   332.8 & 0.059 & -48.0 & -20.50\\
NGC0658 & 01 42 09.6 & 12 36 06.6 &  Sb     &    2.9  &  37 &    85.2 & 0.430 & 26.4 & -20.59\\
NGC0685 & 01 47 42.8 & $-$52 45 43.1 &  Sc     &    5.3  &  15 &   132.5 & 0.234 & -78.7 & -19.34\\
NGC0691 & 01 50 41.7 & 21 45 36.0 &  Sbc    &    4.0  &  36 &   110.9 & 0.249 & -86.3 & -21.39\\
NGC0718 & 01 53 13.3 & 04 11 44.7 &  Sa     &    1.0  &  21 &    91.7 & 0.109 &  4.7 & -20.31\\
NGC0723 & 01 53 45.7 & $-$23 45 27.8 &  Sbc    &    4.0  &  21 &    46.6 & 0.145 & -30.6 & -18.85\\
NGC0772 & 01 59 19.5 & 19 00 27.6 &  Sb     &    3.0  &  32 &   225.0 & 0.342 & -64.0 & -22.70\\
NGC0908 & 02 23 04.5 & $-$21 14 01.8 &  Sc     &    5.1  &  18 &   200.4 & 0.495 & 76.8 & -21.49\\
NGC0918 & 02 25 50.8 & 18 29 46.7 &  Sc     &    5.2  &  18 &   125.2 & 0.413 & -23.7 & -19.99\\
NGC0936 & 02 27 37.4 & $-$01 09 21.4 &  S0/a   &   -1.2  &  21 &   175.1 & 0.247 & -54.4 & -21.88\\
NGC0941 & 02 28 27.9 & $-$01 09 05.3 &  SABc   &    5.3  &  21 &    82.3 & 0.277 & -14.8 & -18.94\\
NGC0986 & 02 33 34.3 & $-$39 02 42.0 &  SBab   &    2.3  &  17 &   137.6 & 0.104 & -65.3 & -20.87\\
NGC0991 & 02 35 32.7 & $-$07 09 15.6 &  SABc   &    5.0  &  19 &    84.8 & 0.054 & -41.1 & -18.97\\
NGC1015 & 02 38 11.5 & $-$01 19 07.6 &  Sa     &    1.0  &  33 &    84.9 & 0.056 & -23.1 & -20.62\\
NGC1022 & 02 38 32.7 & $-$06 40 38.7 &  SBa    &    1.1  &  18 &   104.7 & 0.094 & 40.3 & -20.33\\
NGC1042 & 02 40 24.0 & $-$08 26 00.7 &  SABc   &    6.0  &  10 &   160.1 & 0.212 &  4.7 & -18.96\\
NGC1073 & 02 43 40.6 & 01 22 34.4 &  SBc    &    5.3  &  15 &   152.2 & 0.143 & 15.1 & -19.58\\
NGC1084 & 02 45 59.9 & $-$07 34 42.5 &  Sc     &    4.9  &  21 &   123.0 & 0.237 & 55.2 & -21.40\\
NGC1087 & 02 46 25.2 & $-$00 29 55.8 &  SABc   &    5.2  &  17 &   126.6 & 0.366 &  0.8 & -20.35\\
NGC1097 & 02 46 18.9 & $-$30 16 29.0 &  SBb    &    3.3  &  17 &   349.1 & 0.331 & -47.0 & -22.42\\
NGC1179 & 03 02 38.5 & $-$18 53 52.6 &  Sc     &    5.9  &  18 &   138.6 & 0.221 & 45.6 & -19.23\\
NGC1187 & 03 02 37.6 & $-$22 52 01.6 &  Sc     &    5.0  &  18 &   163.8 & 0.231 & -55.1 & -20.73\\
NGC1222 & 03 08 56.7 & $-$02 57 18.6 &  E/SO   &   -3.0  &  31 &    88.6 & 0.428 & -10.9 & -20.35\\
NGC1232 & 03 09 45.4 & $-$20 34 44.4 &  SABc   &    5.0  &  19 &   227.5 & 0.154 & -84.0 & -21.51\\
NGC1255 & 03 13 32.0 & $-$25 43 30.3 &  SABb   &    4.0  &  22 &   132.2 & 0.272 & -56.3 & -20.53\\
NGC1258 & 03 14 05.5 & $-$21 46 27.8 &  SABc   &    5.8  &  26 &    50.6 & 0.261 & 16.3 & -18.60\\
NGC1299 & 03 20 09.7 & $-$06 15 43.2 &  SBb    &    2.9  &  33 &    48.9 & 0.394 & 51.6 & -19.97\\
NGC1300 & 03 19 41.0 & $-$19 24 39.9 &  Sbc    &    4.0  &  19 &   208.3 & 0.101 & -40.8 & -21.20\\
NGC1302 & 03 19 51.2 & $-$26 03 38.0 &  S0/a   &    0.1  &  20 &   152.4 & 0.069 & -4.1 & -21.04\\
NGC1306 & 03 21 03.0 & $-$25 30 44.8 &  Sb     &    2.8  &  20 &    37.5 & 0.207 & -30.7 & -18.59\\
NGC1325A & 03 24 48.5 & $-$21 20 11.9 &  SABc   &    6.9  &  18 &    73.5 & 0.096 & 42.8 & -18.26\\
NGC1326 & 03 23 56.4 & $-$36 27 52.3 &  S0/a   &   -0.8  &  17 &   164.0 & 0.259 & 68.1 & -21.02\\
NGC1338 & 03 28 54.5 & $-$12 09 12.1 &  SABb   &    3.0  &  35 &    50.8 & 0.124 & 10.2 & -20.17\\
NGC1341 & 03 27 58.4 & $-$37 09 00.6 &  Sa     &    1.3  &  17 &    61.6 & 0.057 & -9.1 & -18.93\\
NGC1347 & 03 29 41.8 & $-$22 16 45.4 &  SBc    &    5.0  &  25 &    47.7 & 0.088 & -21.3 & -18.42\\
NGC1350 & 03 31 08.1 & $-$33 37 42.0 &  Sab    &    1.9  &  21 &   248.3 & 0.477 &  5.3 & -21.71\\
NGC1357 & 03 33 17.0 & $-$13 39 50.9 &  Sab    &    1.9  &  25 &   143.1 & 0.240 & 77.9 & -21.11\\
NGC1367 & 03 35 01.3 & $-$24 55 59.5 &  Sa     &    1.0  &  22 &   194.8 & 0.334 & -46.8 & -21.44\\
NGC1385 & 03 37 28.5 & $-$24 30 04.3 &  SBc    &    5.9  &  15 &   131.7 & 0.329 & -3.8 & -20.17\\
NGC1398 & 03 38 52.1 & $-$26 20 15.6 &  SBab   &    2.0  &  20 &   286.1 & 0.242 & -84.4 & -22.42\\
NGC1433 & 03 42 01.5 & $-$47 13 19.1 &  SBa    &    1.5  & 10.0 &   198.3 & 0.087 & -164.9 & -20.26\\
NGC1436 & 03 43 37.1 & $-$35 51 11.0 &  Sab    &    1.9  &  19 &   114.5 & 0.278 & -34.2 & -19.95\\
NGC1438 & 03 45 17.2 & $-$23 00 08.8 &  Sa     &    0.7  &  29 &    74.5 & 0.472 & 71.1 & -20.13\\
NGC1452 & 03 45 22.3 & $-$18 38 01.3 &  S0/a   &    0.3  &  23 &    95.6 & 0.365 & -66.3 & -20.53\\
NGC1493 & 03 57 27.4 & $-$46 12 38.6 &  SBc    &    6.0  &  11 &   120.3 & 0.080 & -85.3 & -18.80\\
NGC1494 & 03 57 42.4 & $-$48 54 30.1 &  SABc   &    7.0  &  15 &   120.8 & 0.417 & -3.6 & -18.73\\
NGC1512 & 04 03 54.1 & $-$43 20 55.5 &  SBa    &    1.2  &  12 &   225.4 & 0.263 & 73.8 & -20.41\\
NGC1533 & 04 09 51.8 & $-$56 07 06.6 &  E/SO   &   -2.5  &  18 &   116.8 & 0.031 & -41.2 & -20.90\\
NGC1559 & 04 17 35.7 & $-$62 47 00.9 &  SBc    &    5.9  &  15 &   139.1 & 0.389 & 66.2 & -20.71\\
NGC1566 & 04 20 00.4 & $-$54 56 16.8 &  SABb   &    4.0  &  12 &   264.0 & 0.152 & -89.0 & -21.04\\
NGC1637 & 04 41 28.2 & $-$02 51 28.7 &  Sc     &    5.0  &  11 &   156.7 & 0.277 & 25.5 & -19.63\\
NGC1640 & 04 42 14.5 & $-$20 26 05.4 &  Sb     &    3.0  &  19 &    95.4 & 0.106 & 53.8 & -20.00\\
NGC1672 & 04 45 42.5 & $-$59 14 50.2 &  Sb     &    3.3  &  14 &   239.1 & 0.113 & -28.6 & -21.45\\
NGC1688 & 04 48 23.7 & $-$59 48 01.0 &  SBc    &    6.2  &  13 &    98.2 & 0.351 & -0.5 & -18.65\\
NGC1703 & 04 52 52.1 & $-$59 44 32.4 &  SBb    &    3.1  &  17 &    97.1 & 0.094 & -59.9 & -19.64\\
NGC1792 & 05 05 14.4 & $-$37 58 50.1 &  SBbc   &    4.0  &  13 &   186.9 & 0.451 & -45.5 & -21.18\\
NGC1808 & 05 07 42.3 & $-$37 30 46.2 &  SABa   &    1.2  &  12 &   273.8 & 0.278 & -60.8 & -21.34\\
NGC2500 & 08 01 53.2 & 50 44 13.9 &  SBcd   &    7.0  &  10 &   106.5 & 0.133 & 62.7 & -18.20\\
NGC2633 & 08 48 04.6 & 74 05 56.3 &  SBb    &    3.0  &  30 &    80.2 & 0.293 &  4.4 & -21.09\\
NGC2805 & 09 20 20.4 & 64 06 10.7 &  SABc   &    6.9  &  28 &   146.7 & 0.208 & -42.4 & -20.46\\
NGC2841 & 09 22 02.7 & 50 58 35.7 &  Sb     &    3.0  &  18 &   310.5 & 0.481 & -30.1 & -22.54\\
NGC2844 & 09 21 48.0 & 40 09 04.6 &  Sa     &    0.6  &  24 &    71.8 & 0.439 & 11.6 & -19.52\\
NGC2906 & 09 32 06.2 & 08 26 30.6 &  Sc     &    5.9  &  30 &    65.7 & 0.372 & 82.2 & -20.67\\
NGC2964 & 09 42 54.2 & 31 50 50.5 &  Sbc    &    4.0  &  21 &   108.7 & 0.401 & -82.8 & -20.79\\
NGC3032 & 09 52 08.2 & 29 14 10.4 &  S0     &   -1.9  &  22 &    74.9 & 0.227 & -80.6 & -19.51\\
NGC3049 & 09 54 49.6 & 09 16 16.3 &  SBab   &    2.5  &  21 &    77.2 & 0.329 & 28.8 & -19.19\\
NGC3073 & 10 00 52.1 & 55 37 07.9 &  E/SO   &   -2.8  &  26 &    63.8 & 0.170 & 84.8 & -18.93\\
NGC3147 & 10 16 53.7 & 73 24 02.7 &  Sbc    &    3.9  &  43 &   150.1 & 0.121 & -35.9 & -23.28\\
NGC3184 & 10 18 16.9 & 41 25 27.6 &  SABc   &    6.0  &  12 &   239.1 & 0.090 & -44.3 & -20.63\\
NGC3206 & 10 21 47.6 & 56 55 49.8 &  SBc    &    6.0  &  21 &    80.5 & 0.282 &  7.6 & -18.69\\
NGC3319 & 10 39 09.5 & 41 41 12.6 &  SBc    &    6.0  &  14 &   180.5 & 0.432 & 42.3 & -18.90\\
NGC3344 & 10 43 31.1 & 24 55 20.7 &  Sbc    &    4.0  & 6.1 &   187.8 & 0.096 & -59.2 & -18.91\\
NGC3351 & 10 43 57.7 & 11 42 13.2 &  Sb     &    3.1  &  10 &   253.2 & 0.260 & 11.6 & -20.83\\
NGC3368 & 10 46 45.7 & 11 49 11.9 &  SABa   &    2.1  &  11 &   345.1 & 0.385 & -7.9 & -21.35\\
NGC3486 & 11 00 23.9 & 28 58 30.3 &  Sc     &    5.2  &  12 &   203.8 & 0.275 & 85.4 & -19.90\\
NGC3504 & 11 03 11.2 & 27 58 21.5 &  SABa   &    2.1  &  20 &   106.0 & 0.066 & -41.7 & -20.94\\
NGC3627 & 11 20 15.0 & 12 59 29.4 &  SABb   &    3.1  &  10 &   393.4 & 0.458 & -7.0 & -21.72\\
NGC3726 & 11 33 21.1 & 47 01 45.3 &  Sc     &    5.1  &  17 &   197.7 & 0.387 & 19.4 & -20.94\\
NGC3794 & 11 40 54.2 & 56 12 07.5 &  SABc   &    6.3  &  20 &    77.2 & 0.437 & -62.6 & -18.14\\
NGC3938 & 11 52 49.5 & 44 07 14.7 &  Sc     &    5.1  &  17 &   166.9 & 0.076 & 20.9 & -20.98\\
NGC3953 & 11 53 49.0 & 52 19 36.5 &  Sbc    &    4.0  &  18 &   212.7 & 0.481 & 12.6 & -21.75\\
NGC4051 & 12 03 09.6 & 44 31 52.7 &  SABb   &    4.0  &  15 &   198.3 & 0.247 & -54.7 & -20.85\\
NGC4136 & 12 09 17.7 & 29 55 39.2 &  Sc     &    5.2  & 9.7 &   110.9 & 0.058 & -43.9 & -18.16\\
NGC4245 & 12 17 36.8 & 29 36 28.8 &  S0/a   &    0.1  & 9.7 &   118.1 & 0.172 &  0.5 & -19.03\\
NGC4254 & 12 18 49.6 & 14 24 59.1 &  Sc     &    5.2  &  15 &   191.9 & 0.195 & 84.1 & -21.58\\
NGC4262 & 12 19 30.6 & 14 52 39.6 &  E/SO   &   -2.7  &  18 &    72.4 & 0.094 & -6.0 & -20.18\\
NGC4298 & 12 21 32.8 & 14 36 22.0 &  Sc     &    5.2  &  15 &   156.0 & 0.410 & -50.4 & -20.02\\
NGC4303 & 12 21 54.9 & 04 28 25.5 &  SABb   &    4.0  &  12 &   213.2 & 0.092 & -27.0 & -21.15\\
NGC4314 & 12 22 32.0 & 29 53 43.6 &  SBa    &    1.0  & 9.7 &   157.9 & 0.078 & 42.7 & -19.87\\
NGC4319 & 12 21 43.9 & 75 19 21.0 &  SBab   &    2.4  &  28 &   118.5 & 0.209 & -36.6 & -20.98\\
NGC4321 & 12 22 54.9 & 15 49 20.3 &  SABb   &    4.1  &  16 &   312.7 & 0.228 & -8.2 & -21.97\\
NGC4351 & 12 24 01.5 & 12 12 17.6 &  SBab   &    2.4  &  18 &    93.7 & 0.325 & 62.5 & -18.69\\
NGC4355 & 12 26 54.6 & $-$00 52 39.6 &  SABa   &    1.1  &  31 &    59.5 & 0.489 & 62.9 & -19.72\\
NGC4369 & 12 24 36.2 & 39 22 58.6 &  Sa     &    1.0  &  22 &    81.2 & 0.021 & 74.8 & -20.26\\
NGC4380 & 12 25 22.2 & 10 01 00.5 &  Sab    &    2.3  &  20 &   144.2 & 0.444 & -23.8 & -20.35\\
NGC4394 & 12 25 55.6 & 18 12 50.2 &  SBb    &    3.0  &  17 &   145.4 & 0.165 & -74.9 & -20.44\\
NGC4405 & 12 26 07.1 & 16 10 51.8 &  S0/a   &   -0.1  &  25 &    80.2 & 0.255 & 16.4 & -20.02\\
NGC4413 & 12 26 32.3 & 12 36 41.8 &  Sab    &    2.0  &  17 &    99.9 & 0.309 & 64.8 & -19.03\\
NGC4424 & 12 27 11.6 & 09 25 14.0 &  SBa    &    1.0  &  16 &   146.9 & 0.472 & 87.4 & -19.51\\
NGC4450 & 12 28 29.6 & 17 05 05.9 &  Sab    &    2.4  &  17 &   210.8 & 0.310 & -7.2 & -21.38\\
NGC4457 & 12 28 59.0 & 03 34 14.3 &  S0/a   &    0.4  &  17 &   158.6 & 0.047 & 69.7 & -20.99\\
NGC4498 & 12 31 39.5 & 16 51 09.9 &  Sc     &    6.4  &  16 &    99.6 & 0.455 & -39.9 & -18.76\\
NGC4501 & 12 31 59.2 & 14 25 13.2 &  Sb     &    3.4  &  20 &   285.3 & 0.476 & -39.1 & -22.62\\
NGC4548 & 12 35 26.5 & 14 29 46.8 &  Sb     &    3.1  &  16 &   218.1 & 0.147 & -35.8 & -21.32\\
NGC4579 & 12 37 43.5 & 11 49 05.5 &  SABb   &    2.8  &  20 &   248.7 & 0.271 & -83.5 & -22.34\\
NGC4580 & 12 37 48.4 & 05 22 06.7 &  SABa   &    1.6  &  21 &    91.4 & 0.251 & -25.8 & -20.06\\
NGC4639 & 12 42 52.4 & 13 15 26.8 &  Sbc    &    3.5  &  22 &    99.1 & 0.360 & -51.6 & -20.42\\
NGC4651 & 12 43 42.6 & 16 23 36.1 &  Sc     &    5.2  &  27 &   153.7 & 0.328 & 71.7 & -21.73\\
NGC4689 & 12 47 45.6 & 13 45 45.9 &  Sc     &    4.7  &  18 &   184.8 & 0.182 & -15.6 & -20.66\\
NGC4713 & 12 49 57.9 & 05 18 40.9 &  Scd    &    6.8  &  17 &    83.1 & 0.260 & -82.0 & -19.35\\
NGC4725 & 12 50 26.6 & 25 30 02.5 &  SABa   &    2.2  &  14 &   372.4 & 0.373 & 36.0 & -21.75\\
NGC4750 & 12 50 07.3 & 72 52 28.7 &  Sab    &    2.4  &  26 &   117.4 & 0.232 & -10.8 & -21.42\\
NGC4772 & 12 53 29.2 & 02 10 06.0 &  Sa     &    1.1  &  30 &   158.6 & 0.456 & -32.4 & -21.46\\
NGC4793 & 12 54 40.6 & 28 56 19.4 &  Sc     &    5.1  &  34 &    91.9 & 0.395 & 39.6 & -21.47\\
NGC4806 & 12 56 12.4 & $-$29 30 10.1 &  Sc     &    4.9  &  34 &    45.5 & 0.165 & 29.2 & -19.81\\
NGC4826 & 12 56 43.6 & 21 40 59.1 &  Sab    &    2.3  & 5.4 &   356.5 & 0.467 & -64.9 & -20.70\\
NGC4942 & 13 04 19.1 & $-$07 38 58.4 &  SABc   &    7.0  &  28 &    56.3 & 0.184 & -33.5 & -19.11\\
NGC4980 & 13 09 10.1 & $-$28 38 30.4 &  SABa   &    1.0  &  20 &    61.3 & 0.486 & -10.1 & -18.11\\
NGC4984 & 13 08 57.3 & $-$15 30 58.6 &  S0/a   &   -0.8  &  21 &   183.9 & 0.393 & 29.8 & -21.41\\
NGC5055 & 13 15 49.3 & 42 01 45.7 &  Sbc    &    4.0  & 9.0 &   516.9 & 0.395 & -76.5 & -21.74\\
NGC5068 & 13 18 54.7 & $-$21 02 19.4 &  Sc     &    6.0  & 6.1 &   227.7 & 0.011 & -75.5 & -19.07\\
NGC5240 & 13 35 55.2 & 35 35 17.6 &  SBc    &    5.8  &  49 &    64.4 & 0.346 & 61.2 & -20.60\\
NGC5248 & 13 37 32.0 & 08 53 06.7 &  SABb   &    4.0  &  19 &   207.0 & 0.236 & -74.5 & -21.71\\
NGC5273 & 13 42 08.4 & 35 39 15.4 &  S0     &   -1.9  &  18 &    95.9 & 0.101 & 14.6 & -19.96\\
NGC5339 & 13 54 00.3 & $-$07 55 50.4 &  SBa    &    1.0  &  39 &    82.9 & 0.205 & 34.8 & -20.93\\
NGC5371 & 13 55 40.0 & 40 27 42.3 &  Sbc    &    4.0  &  35 &   139.3 & 0.209 & 16.7 & -22.45\\
NGC5377 & 13 56 16.7 & 47 14 08.3 &  Sa     &    1.0  &  28 &   159.9 & 0.455 & 26.6 & -21.32\\
NGC5468 & 14 06 34.9 & $-$05 27 10.9 &  SABc   &    6.0  &  46 &    88.8 & 0.066 & -86.4 & -21.42\\
NGC5480 & 14 06 21.6 & 50 43 30.3 &  Sc     &    4.9  &  27 &    78.1 & 0.219 & 39.5 & -20.31\\
NGC5584 & 14 22 23.8 & $-$00 23 15.6 &  SABc   &    6.0  &  23 &   117.0 & 0.255 & -20.4 & -19.95\\
NGC5585 & 14 19 48.1 & 56 43 45.8 &  SABc   &    6.9  & 9.0 &   162.5 & 0.384 & 36.4 & -18.11\\
NGC5597 & 14 24 27.4 & $-$16 45 46.4 &  Sc     &    6.0  &  39 &    96.3 & 0.279 & -50.1 & -21.26\\
NGC5645 & 14 30 39.3 & 07 16 30.4 &  SBcd   &    6.6  &  20 &    83.7 & 0.345 & 70.7 & -19.17\\
NGC5668 & 14 33 24.3 & 04 27 01.7 &  Scd    &    6.9  &  27 &   103.1 & 0.142 & -41.9 & -20.24\\
NGC5669 & 14 32 43.9 & 09 53 30.8 &  SABc   &    6.0  &  20 &   116.3 & 0.251 & 59.4 & -19.55\\
NGC5713 & 14 40 11.4 & $-$00 17 20.0 &  SABb   &    4.0  &  24 &   101.5 & 0.130 & 14.8 & -21.18\\
NGC5740 & 14 44 24.4 & 01 40 47.3 &  SABb   &    3.0  &  29 &    89.5 & 0.453 & -17.3 & -20.77\\
NGC5762 & 14 48 42.6 & 12 27 26.0 &  Sb     &    3.0  &  25 &    54.5 & 0.168 & -72.3 & -18.68\\
NGC5806 & 15 00 00.4 & 01 53 28.9 &  Sb     &    3.2  &  25 &   142.5 & 0.473 & -15.6 & -21.07\\
NGC5850 & 15 07 07.7 & 01 32 39.4 &  Sb     &    3.1  &  23 &   188.0 & 0.228 & -24.6 & -21.32\\
NGC5892 & 15 13 48.2 & $-$15 27 49.7 &  SABc   &    7.0  &  34 &   104.8 & 0.125 & -76.9 & -20.61\\
NGC5915 & 15 21 33.1 & $-$13 05 30.3 &  SBab   &    2.3  &  34 &    56.1 & 0.256 & 16.2 & -20.79\\
NGC5949 & 15 28 00.7 & 64 45 47.4 &  Sbc    &    4.0  &  15 &    78.2 & 0.402 & -34.6 & -18.98\\
NGC5950 & 15 31 30.8 & 40 25 48.3 &  Sb     &    3.1  &  38 &    55.3 & 0.464 & 44.7 & -19.53\\
NGC5958 & 15 34 49.1 & 28 39 18.9 &  Sc     &    4.6  &  28 &    57.7 & 0.159 & 38.2 & -19.60\\
NGC5964 & 15 37 36.2 & 05 58 27.3 &  SBcd   &    6.9  &  27 &   140.6 & 0.275 & -32.3 & -20.28\\
NGC5985 & 15 39 37.1 & 59 19 55.5 &  Sb     &    3.0  &  44 &   158.1 & 0.491 & 14.6 & -22.43\\
NGC6012 & 15 54 13.9 & 14 36 04.3 &  SBab   &    1.7  &  26 &    92.9 & 0.131 & 17.0 & -20.20\\
NGC6014 & 15 55 57.4 & 05 55 55.0 &  S0     &   -1.9  &  35 &    67.4 & 0.201 & -37.6 & -20.36\\
NGC6063 & 16 07 13.0 & 07 58 44.4 &  Sc     &    5.9  &  46 &    56.4 & 0.454 & -27.9 & -20.24\\
NGC6106 & 16 18 47.2 & 07 24 39.2 &  Sc     &    5.3  &  25 &    79.9 & 0.453 & -38.7 & -19.83\\
NGC6140 & 16 20 58.0 & 65 23 26.3 &  Sc     &    5.6  &  19 &   109.7 & 0.144 & -79.4 & -19.31\\
NGC6155 & 16 26 08.3 & 48 22 00.5 &  Sc     &    5.4  &  34 &    52.5 & 0.207 & -41.6 & -20.24\\
NGC6181 & 16 32 21.0 & 19 49 35.2 &  SABc   &    5.2  &  34 &    79.4 & 0.444 & -6.7 & -21.60\\
NGC6207 & 16 43 03.7 & 36 49 55.8 &  Sc     &    4.9  &  20 &    93.3 & 0.361 & 19.0 & -20.01\\
NGC6217 & 16 32 39.2 & 78 11 53.4 &  Sbc    &    4.0  &  24 &    95.6 & 0.049 & 75.1 & -20.83\\
NGC6267 & 16 58 08.7 & 22 59 06.5 &  Sc     &    4.9  &  42 &    71.6 & 0.496 & 42.6 & -20.50\\
NGC6278 & 17 00 50.3 & 23 00 39.7 &  S0     &   -1.9  &  39 &    65.0 & 0.332 & -54.2 & -21.19\\
NGC6339 & 17 17 06.5 & 40 50 41.9 &  Sc     &    6.4  &  31 &    93.4 & 0.396 &  3.8 & -19.86\\
NGC6412 & 17 29 37.3 & 75 42 16.1 &  SABc   &    5.2  &  24 &    80.8 & 0.024 & -62.8 & -20.03\\
NGC6434 & 17 36 48.7 & 72 05 20.1 &  SBbc   &    4.0  &  38 &    58.1 & 0.380 & -75.7 & -20.38\\
NGC6923 & 20 31 39.1 & $-$30 49 54.6 &  SBb    &    3.1  &  37 &    86.6 & 0.344 & 77.9 & -21.50\\
NGC7098 & 21 44 16.2 & $-$75 06 40.6 &  Sa     &    1.1  &  29 &   162.5 & 0.421 & 71.9 & -21.56\\
NGC7140 & 21 52 15.3 & $-$55 34 10.9 &  SABb   &    3.9  &  37 &   136.2 & 0.359 &  4.0 & -21.38\\
NGC7479 & 23 04 56.6 & 12 19 22.5 &  SBbc   &    4.4  &  34 &   140.6 & 0.252 & 17.2 & -22.31\\
NGC7552 & 23 16 10.7 & $-$42 35 05.0 &  SBab   &    2.4  &  17 &   118.6 & 0.037 & 26.0 & -21.33\\
NGC7625 & 23 20 30.1 & 17 13 31.6 &  Sa     &    1.0  &  23 &    59.9 & 0.091 & -22.4 & -20.44\\
NGC7661 & 23 27 14.5 & $-$65 16 18.8 &  SBc    &    5.9  &  32 &    58.4 & 0.375 & 31.8 & -18.58\\
NGC7731 & 23 41 29.1 & 03 44 24.0 &  SBa    &    1.0  &  37 &    46.2 & 0.265 & 87.8 & -19.55\\
NGC7741 & 23 43 54.3 & 26 04 34.0 &  SBc    &    6.0  &  14 &   123.5 & 0.224 & -9.0 & -19.31\\
NGC7742 & 23 44 15.7 & 10 46 01.5 &  Sb     &    2.8  &  22 &    80.7 & 0.028 & -82.0 & -20.46\\
NGC7798 & 23 59 25.5 & 20 44 59.3 &  Sc     &    5.4  &  33 &    55.3 & 0.140 & 50.4 & -20.75\\
PGC003853 & 01 05 04.9 & $-$06 12 44.8 &  SABc   &    7.0  &  13 &   158.2 & 0.257 & -75.8 & -18.95\\
PGC006667 & 01 49 10.3 & $-$10 03 40.9 &  Scd    &    6.7  &  25 &    80.2 & 0.219 & -51.0 & -18.98\\
PGC011367 & 03 00 31.7 & $-$15 44 10.3 &  Scd    &    7.0  &  22 &    65.7 & 0.093 & -13.2 & -18.80\\
PGC012633 & 03 22 17.5 & $-$07 05 26.4 &  Sab    &    2.2  &  38 &    47.4 & 0.024 & 52.6 & -20.07\\
PGC012664 & 03 22 55.1 & $-$11 12 12.1 &  Scd    &    6.7  &  35 &    65.6 & 0.310 & -24.0 & -18.98\\
PGC014037 & 03 53 18.2 & $-$10 26 48.0 &  S0/a   &   -1.0  &  36 &    35.6 & 0.478 & -41.4 & -18.21\\
UGC00313 & 00 31 26.0 & 06 12 24.5 &  Sab    &    2.3  &  29 &    37.8 & 0.376 & 15.0 & -18.35\\
UGC01551 & 02 03 37.6 & 24 04 30.7 &  SBc    &    6.1  &  36 &    78.1 & 0.229 & -72.5 & -19.55\\
UGC02443 & 02 58 21.5 & $-$02 02 30.9 &  Sc     &    5.8  &  38 &    50.6 & 0.463 & -19.5 & -19.37\\
UGC03070 & 04 30 59.7 & $-$02 00 11.9 &  SABb   &    3.1  &  33 &    46.0 & 0.430 & -6.4 & -18.23\\
UGC09356 & 14 32 53.5 & 11 35 42.0 &  Sb     &    2.7  &  31 &    56.6 & 0.363 & -83.3 & -18.83\\
UGC10437 & 16 31 07.6 & 43 20 54.4 &  Sc     &    6.0  &  37 &    49.2 & 0.404 & -17.6 & -18.12\\
UGC10445 & 16 33 47.6 & 28 59 05.4 &  SBc    &    6.0  &  29 &    67.6 & 0.238 & -54.6 & -18.73\\
\enddata
\tablecomments{Sample. (1): Galaxy name. (2), (3): RA and Dec of the nucleus, measured on the 3.6\,$\micron$ image. (4), (5): Morphological type and its numerical code, from LEDA. (6): Distance to the galaxy. We used the mean redshift-independent distance from NED when available, and the redshift-based one otherwise. (7), (8), (9): Radius along the semi-major axis, ellipticity ($1-b/a$) and position angle, measured at $\mu_{3.6\,\micron}=25.5$\,\maggie. (10): Asymptotic absolute magnitude at 3.6\,\micron.}
\end{deluxetable}

\newpage
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lcrrrrrrrrrr}
\setlength{\tabcolsep}{3pt}
\tabletypesize{\scriptsize}
\tablecolumns{12}
%\rotate
\tablecaption{Profile measurements.\label{prof_measurements}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Prof.\,type} & \colhead{$r_{1,i}$} & \colhead{$r_{2,i}$} & \colhead{$r_{1,o}$}& \colhead{$r_{2,o}$} & \colhead{$\mu_{0,i}$} & \colhead{$\mu_{0,o}$} & \colhead{$h_{i}$} & \colhead{$h_{o}$} & \colhead{$R_{\mathrm{br}}$} & \colhead{$\alpha$}\\
\colhead{} & \colhead{} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(mag/\sq)} & \colhead{(mag/\sq)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(/\arcsec)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}}
\startdata
ESO026-001 & 2i+2o &   31.27 &    46.82 &    50.31 &    60.62 & $   20.49^{+       0.09}_{-       0.05}$ & $   18.77^{+       0.34}_{-       0.56}$ & $   13.81^{+       0.45}_{-       0.28}$ & $    9.38^{+       0.69}_{-       0.90}$ & $   46.36^{+       0.65}_{-       0.42}$ & $    6.29^{+      11.18}_{-       2.03}$\\
ESO027-001 & 2o &   46.34 &    63.28 &    70.20 &    99.94 & $   20.82^{+       0.28}_{-       0.25}$ & $   17.22^{+       0.58}_{-       0.37}$ & $   32.68^{+       5.27}_{-       3.65}$ & $   13.41^{+       1.44}_{-       0.78}$ & $   75.20^{+       1.99}_{-       1.33}$ & $    0.72^{+       2.88}_{-       0.11}$\\
ESO079-007 & 1+(2o) &   17.37 &    57.30 & \nodata & \nodata & $   20.88^{+       0.06}_{-       0.10}$ & \nodata & $   13.33^{+       0.44}_{-       0.58}$ & \nodata & \nodata & \nodata\\
 ESO234-049 & 2o &   25.03 &    47.83 &    50.98 &    61.36 & $   20.54^{+       0.14}_{-       0.09}$ & $   18.37^{+       0.54}_{-       0.41}$ & $   14.41^{+       0.58}_{-       0.45}$ & $    8.99^{+       0.82}_{-       0.61}$ & $   47.88^{+       0.29}_{-       1.68}$ & $    5.08^{+      14.43}_{-       1.90}$\\
ESO482-035 & 2o &   27.19 &    55.48 &    59.02 &    72.28 & $   20.58^{+       0.03}_{-       0.05}$ & $   19.52^{+       0.77}_{-       0.40}$ & $   17.18^{+       0.30}_{-       0.33}$ & $   13.17^{+       2.63}_{-       1.05}$ & $   55.20^{+      21.18}_{-      13.40}$ & $    4.07^{+      10.05}_{-       1.50}$\\
ESO549-018 & 2o &   25.06 &    48.09 &    61.51 &    91.88 & $   21.43^{+       0.06}_{-       0.12}$ & $   18.63^{+       0.22}_{-       0.44}$ & $   44.88^{+       4.14}_{-       5.27}$ & $   13.76^{+       0.71}_{-       1.08}$ & $   51.22^{+       2.07}_{-       1.11}$ & $    0.37^{+       0.16}_{-       0.07}$\\
IC0101 & 1 &   14.86 &    45.65 & \nodata & \nodata & $   20.09^{+       0.09}_{-       0.10}$ & \nodata & $    8.43^{+       0.28}_{-       0.29}$ & \nodata & \nodata & \nodata\\
 IC0167 & 2o &   49.97 &    77.80 & \nodata & \nodata & $   20.48^{+       0.20}_{-       0.28}$ & \nodata & $   16.72^{+       1.12}_{-       1.23}$ & \nodata & \nodata & \nodata\\
 IC0749 & 2i+2o &   22.96 &    46.63 &    50.05 &    76.01 & $   20.43^{+       0.05}_{-       0.02}$ & $   18.61^{+       0.24}_{-       0.24}$ & $   21.42^{+       0.45}_{-       0.24}$ & $   12.34^{+       0.72}_{-       0.64}$ & $   48.86^{+       0.58}_{-       0.69}$ & $    3.24^{+       8.06}_{-       2.05}$\\
IC0797 & 3d &   28.78 &    56.58 &    62.23 &    89.79 & $   20.78^{+       0.04}_{-       0.04}$ & $   22.11^{+       0.18}_{-       0.17}$ & $   15.39^{+       0.28}_{-       0.27}$ & $   23.23^{+       2.03}_{-       1.55}$ & $   55.88^{+       0.44}_{-       0.38}$ & $    3.87^{+       2.77}_{-       1.74}$\\
IC0800 & 1 &   35.83 &    77.63 & \nodata & \nodata & $   20.78^{+       0.12}_{-       0.15}$ & \nodata & $   15.06^{+       0.70}_{-       0.73}$ & \nodata & \nodata & \nodata\\
 IC1158 & 2o &   25.86 &    62.11 &    68.74 &    85.10 & $   20.52^{+       0.05}_{-       0.03}$ & $   17.56^{+       0.47}_{-       0.45}$ & $   21.12^{+       0.44}_{-       0.31}$ & $   11.22^{+       0.91}_{-       0.74}$ & $   65.30^{+       0.66}_{-       0.93}$ & $    0.75^{+       2.85}_{-       0.23}$\\
IC1265 & 3d &   10.54 &    27.71 &    35.98 &    55.83 & $   19.34^{+       0.06}_{-       0.04}$ & $   21.51^{+       0.13}_{-       0.15}$ & $    7.27^{+       0.20}_{-       0.16}$ & $   16.83^{+       1.36}_{-       1.28}$ & $   25.66^{+       0.56}_{-       0.54}$ & $    0.60^{+       0.39}_{-       0.14}$\\
IC1826 & (1) &   25.03 &    63.96 & \nodata & \nodata & $   20.72^{+       0.08}_{-       0.13}$ & \nodata & $   14.45^{+       0.58}_{-       0.74}$ & \nodata & \nodata & \nodata\\
 IC1933 & 2o &   25.83 &    39.63 &    47.81 &    66.58 & $   21.16^{+       0.19}_{-       0.36}$ & $   16.99^{+       0.57}_{-       0.37}$ & $   26.72^{+       3.95}_{-       4.38}$ & $    8.93^{+       0.87}_{-       0.43}$ & $   51.51^{+       1.42}_{-       1.70}$ & $    0.61^{+       0.39}_{-       0.14}$\\
IC1954 & 1 &   18.98 &   125.40 & \nodata & \nodata & $   19.32^{+       0.05}_{-       0.06}$ & \nodata & $   21.53^{+       0.50}_{-       0.57}$ & \nodata & \nodata & \nodata\\
 IC2007 & 2o+(3d) &   16.47 &    23.66 &    26.50 &    45.22 & $   19.86^{+       0.24}_{-       0.18}$ & $   17.92^{+       0.16}_{-       0.14}$ & $   12.46^{+       1.62}_{-       1.07}$ & $    6.59^{+       0.24}_{-       0.18}$ & $   25.00^{+       0.44}_{-       0.46}$ & $   10.78^{+       7.79}_{-       2.20}$\\
IC2040 & 3s &   15.41 &    39.52 & \nodata & \nodata & $   19.70^{+       0.07}_{-       0.08}$ & \nodata & $    8.59^{+       0.20}_{-       0.20}$ & \nodata & \nodata & \nodata\\
 IC2051 & 2o &   45.88 &    52.94 &    54.90 &   102.74 & $   20.77^{+       0.32}_{-       0.45}$ & $   16.51^{+       0.18}_{-       0.24}$ & $  146.20^{+ \cdots}_{-     150.55}$ & $   12.89^{+       0.46}_{-       0.51}$ & $   55.46^{+       0.94}_{-       0.56}$ & $    2.55^{+      13.25}_{-       1.23}$\\
IC2056 & 3d &   13.48 &    30.23 &    35.88 &    72.85 & $   17.23^{+       0.05}_{-       0.07}$ & $   19.63^{+       0.17}_{-       0.11}$ & $    5.77^{+       0.07}_{-       0.10}$ & $   11.27^{+       0.58}_{-       0.34}$ & $   26.13^{+       0.67}_{-       0.49}$ & $    1.02^{+       0.80}_{-       0.23}$\\
IC4237 & 2i &   20.53 &    70.16 & \nodata & \nodata & $   18.93^{+       0.04}_{-       0.05}$ & \nodata & $   12.45^{+       0.18}_{-       0.18}$ & \nodata & \nodata & \nodata\\
 IC5069 & 1 &   19.59 &    41.55 & \nodata & \nodata & $   20.64^{+       0.11}_{-       0.13}$ & \nodata & $    9.04^{+       0.41}_{-       0.43}$ & \nodata & \nodata & \nodata\\
 IC5332 & 2o &   81.45 &   170.44 &   190.97 &   236.15 & $   22.21^{+       0.08}_{-       0.12}$ & $   19.67^{+       0.51}_{-       0.73}$ & $   88.92^{+       5.29}_{-       4.46}$ & $   43.56^{+       6.29}_{-       5.60}$ & $  199.64^{+       1.53}_{-       4.76}$ & $    0.84^{+       0.63}_{-       0.10}$\\
NGC0150 & 2o+3d &   27.81 &    42.51 &    48.39 &    65.24 & $   19.58^{+       0.20}_{-       0.02}$ & $   16.65^{+       0.15}_{-       0.15}$ & $   40.86^{+       0.44}_{-       0.05}$ & $   11.88^{+       1.27}_{-       1.12}$ & $   45.16^{+       0.97}_{-       0.32}$ & $    0.85^{+       0.09}_{-       0.03}$\\
NGC0150 & 2o+3d &   50.53 &    64.71 &    83.69 &   135.29 & $   16.50^{+       0.20}_{-       0.02}$ & $   20.04^{+       0.15}_{-       0.15}$ & $   11.53^{+       0.44}_{-       0.05}$ & $   25.52^{+       1.27}_{-       1.12}$ & $   68.64^{+       0.97}_{-       0.32}$ & $    0.32^{+       0.09}_{-       0.03}$\\
NGC0254 & 2o &   43.67 &    53.80 &    57.30 &    90.14 & $   21.24^{+       0.09}_{-       0.12}$ & $   19.93^{+       0.14}_{-       0.17}$ & $   37.26^{+       2.71}_{-       2.74}$ & $   20.62^{+       1.18}_{-       1.15}$ & $   55.33^{+       0.90}_{-       0.68}$ & $    1.43^{+       6.36}_{-       0.50}$\\
NGC0255 & 3d &   33.16 &    59.99 &    66.06 &    82.01 & $   19.94^{+       0.05}_{-       0.07}$ & $   22.07^{+       0.27}_{-       0.20}$ & $   13.88^{+       0.30}_{-       0.35}$ & $   24.74^{+       3.28}_{-       1.88}$ & $   61.88^{+       0.59}_{-       0.18}$ & $    3.69^{+       2.48}_{-       1.12}$\\
NGC0289 & 1+(3d) &   49.64 &   110.22 & \nodata & \nodata & $   19.17^{+       0.12}_{-       0.15}$ & \nodata & $   19.96^{+       0.72}_{-       0.81}$ & \nodata & \nodata & \nodata\\
 NGC0300 & 1 &  112.30 &   626.38 & \nodata & \nodata & $   21.11^{+       0.04}_{-       0.06}$ & \nodata & $  176.29^{+       7.54}_{-       8.41}$ & \nodata & \nodata & \nodata\\
 NGC0337 & 2i &   39.13 &   108.31 & \nodata & \nodata & $   18.93^{+       0.12}_{-       0.13}$ & \nodata & $   15.67^{+       0.52}_{-       0.52}$ & \nodata & \nodata & \nodata\\
 NGC0406 & 1 &   35.81 &   104.25 & \nodata & \nodata & $   20.65^{+       0.09}_{-       0.11}$ & \nodata & $   21.91^{+       0.91}_{-       1.02}$ & \nodata & \nodata & \nodata\\
 NGC0470 & 2i &   45.09 &    84.12 & \nodata & \nodata & $   17.29^{+       0.20}_{-       0.21}$ & \nodata & $   12.13^{+       0.54}_{-       0.52}$ & \nodata & \nodata & \nodata\\
 NGC0473 & 1 &   29.18 &    64.32 & \nodata & \nodata & $   19.43^{+       0.12}_{-       0.14}$ & \nodata & $   11.71^{+       0.44}_{-       0.47}$ & \nodata & \nodata & \nodata\\
 NGC0488 & 3(d?) &   57.84 &   114.01 &   126.24 &   204.11 & $   19.40^{+       0.03}_{-       0.04}$ & $   19.92^{+       0.21}_{-       0.20}$ & $   35.39^{+       0.54}_{-       0.58}$ & $   41.05^{+       2.88}_{-       2.49}$ & $  121.89^{+       8.27}_{-       6.70}$ & $    0.41^{+       2.36}_{-       0.15}$\\
NGC0628 & 1 &   64.88 &   371.83 & \nodata & \nodata & $   20.23^{+       0.05}_{-       0.05}$ & \nodata & $   69.02^{+       1.68}_{-       1.59}$ & \nodata & \nodata & \nodata\\
 NGC0658 & 3d &   24.57 &    41.54 &    66.33 &    83.94 & $   19.80^{+       0.23}_{-       0.27}$ & $   22.18^{+       0.25}_{-       0.21}$ & $   13.02^{+       1.11}_{-       1.04}$ & $   27.44^{+       4.42}_{-       2.74}$ & $   54.30^{+       3.68}_{-       3.49}$ & $    0.20^{+       0.06}_{-       0.02}$\\
NGC0685 & 2o &   28.23 &    82.99 &   105.24 &   130.05 & $   21.15^{+       0.03}_{-       0.04}$ & $   18.88^{+       0.61}_{-       0.67}$ & $   41.89^{+       1.30}_{-       1.25}$ & $   22.01^{+       3.05}_{-       2.26}$ & $   97.22^{+       4.19}_{-       6.34}$ & $    0.23^{+       0.08}_{-       0.04}$\\
NGC0691 & 2o &   37.76 &    85.03 &    98.04 &   113.91 & $   20.27^{+       0.04}_{-       0.15}$ & $   16.28^{+       0.91}_{-       0.73}$ & $   27.64^{+       0.56}_{-       1.33}$ & $   13.24^{+       1.78}_{-       1.06}$ & $   93.17^{+       1.97}_{-       3.27}$ & $    0.38^{+       0.21}_{-       0.09}$\\
NGC0718 & 2o &   57.54 &    73.15 &    79.36 &    91.98 & $   20.72^{+       0.09}_{-       0.15}$ & $   17.37^{+       0.45}_{-       0.64}$ & $   24.51^{+       0.92}_{-       1.26}$ & $   12.30^{+       0.96}_{-       1.05}$ & $   76.12^{+       0.93}_{-       0.62}$ & $    0.81^{+       5.10}_{-       0.27}$\\
NGC0723 & 2o+3d &    8.53 &    13.94 &    16.40 &    23.29 & $   18.90^{+       0.66}_{-       0.41}$ & $   17.32^{+       0.52}_{-       0.17}$ & $    8.61^{+       0.82}_{-       0.39}$ & $    4.38^{+       1.89}_{-       0.57}$ & $   12.97^{+       3.06}_{-       1.15}$ & $   30.79^{+       0.24}_{-       0.08}$\\
NGC0723 & 2o+3d &   15.91 &    21.15 &    30.67 &    57.07 & $   17.72^{+       0.66}_{-       0.41}$ & $   21.16^{+       0.52}_{-       0.17}$ & $    4.73^{+       0.82}_{-       0.39}$ & $   11.26^{+       1.89}_{-       0.57}$ & $   25.79^{+       3.06}_{-       1.15}$ & $    0.53^{+       0.24}_{-       0.08}$\\
NGC0772 & 2o &   55.54 &   114.13 &   122.26 &   175.44 & $   19.84^{+       0.02}_{-       0.03}$ & $   19.25^{+       0.22}_{-       0.21}$ & $   46.61^{+       0.77}_{-       0.76}$ & $   37.94^{+       3.17}_{-       2.43}$ & $  110.79^{+       1.22}_{-       6.96}$ & $    2.04^{+       3.12}_{-       0.34}$\\
NGC0908 & 2i &   93.05 &   203.34 & \nodata & \nodata & $   18.29^{+       0.13}_{-       0.15}$ & \nodata & $   30.16^{+       0.99}_{-       1.04}$ & \nodata & \nodata & \nodata\\
 NGC0918 & 2o &   27.25 &    66.73 &    72.67 &   122.98 & $   20.17^{+       0.03}_{-       0.06}$ & $   18.55^{+       0.18}_{-       0.26}$ & $   34.30^{+       0.51}_{-       1.15}$ & $   19.99^{+       0.87}_{-       1.03}$ & $   71.85^{+       2.72}_{-       1.28}$ & $    0.84^{+       5.69}_{-       0.34}$\\
NGC0936 & 2o &   61.73 &    91.81 &   108.16 &   170.42 & $   20.03^{+       0.07}_{-       0.09}$ & $   18.02^{+       0.21}_{-       0.21}$ & $   50.91^{+       2.69}_{-       2.67}$ & $   25.86^{+       1.27}_{-       1.12}$ & $   97.09^{+       2.24}_{-       1.99}$ & $    0.31^{+       0.30}_{-       0.08}$\\
NGC0941 & 2o &   38.93 &    76.33 &    80.25 &    85.68 & $   21.20^{+       0.05}_{-       0.10}$ & $   13.91^{+       2.73}_{- \cdots}$ & $   22.20^{+       0.75}_{-       0.71}$ & $    7.72^{+       3.10}_{-       4.20}$ & $   79.57^{+       5.45}_{-       1.77}$ & $    2.58^{+       7.17}_{-       1.04}$\\
NGC0986 & 2i &   61.09 &   142.54 & \nodata & \nodata & $   18.69^{+       0.12}_{-       0.13}$ & \nodata & $   22.16^{+       0.68}_{-       0.66}$ & \nodata & \nodata & \nodata\\
 NGC0991 & 2o &   37.61 &    63.64 &    65.42 &    82.00 & $   21.05^{+       0.02}_{-       0.09}$ & $   18.85^{+       0.34}_{-       0.35}$ & $   23.92^{+       0.48}_{-       0.81}$ & $   13.70^{+       1.09}_{-       0.82}$ & $   64.89^{+       0.78}_{-       0.70}$ & $    5.62^{+      19.75}_{-       3.25}$\\
NGC1015 & 1 &   31.17 &    89.74 & \nodata & \nodata & $   20.55^{+       0.08}_{-       0.12}$ & \nodata & $   18.70^{+       0.69}_{-       0.82}$ & \nodata & \nodata & \nodata\\
 NGC1022 & 1 &   36.19 &    92.66 & \nodata & \nodata & $   19.96^{+       0.07}_{-       0.08}$ & \nodata & $   20.25^{+       0.72}_{-       0.72}$ & \nodata & \nodata & \nodata\\
 NGC1042 & 2o &   47.99 &    78.78 &    91.46 &   161.18 & $   21.22^{+       0.04}_{-       0.08}$ & $   19.66^{+       0.16}_{-       0.20}$ & $   56.45^{+       1.64}_{-       3.01}$ & $   29.85^{+       1.55}_{-       1.57}$ & $   90.53^{+       2.17}_{-       1.24}$ & $    1.29^{+       1.26}_{-       0.72}$\\
NGC1073 & 2o &   74.85 &   108.72 &   121.92 &   150.03 & $   21.45^{+       0.07}_{-       0.04}$ & $   18.13^{+       0.49}_{-       0.63}$ & $   50.79^{+       2.31}_{-       1.41}$ & $   22.47^{+       2.21}_{-       2.10}$ & $  123.09^{+       1.18}_{-       1.87}$ & $    0.38^{+       1.24}_{-       0.11}$\\
NGC1084 & 3d &   53.03 &    83.10 &    86.27 &   108.43 & $   18.39^{+       0.11}_{-       0.08}$ & $   20.17^{+       0.30}_{-       0.25}$ & $   16.76^{+       0.49}_{-       0.39}$ & $   24.93^{+       2.73}_{-       1.87}$ & $   83.78^{+       1.72}_{-       0.67}$ & $    1.58^{+      12.89}_{-       0.82}$\\
NGC1087 & 2o &   29.85 &    50.28 &    57.42 &   119.71 & $   20.01^{+       0.25}_{-       0.24}$ & $   18.57^{+       0.12}_{-       0.14}$ & $   41.80^{+      15.39}_{-       6.94}$ & $   19.86^{+       0.76}_{-       0.70}$ & $   49.95^{+       2.54}_{-       2.15}$ & $    0.70^{+       4.26}_{-       0.21}$\\
NGC1097 & 2o &  144.16 &   214.26 &   234.10 &   353.14 & $   21.82^{+       0.03}_{-       0.11}$ & $   18.86^{+       0.22}_{-       0.22}$ & $  201.58^{+       7.78}_{-      17.46}$ & $   58.25^{+       3.23}_{-       2.64}$ & $  223.15^{+       2.72}_{-       1.38}$ & $    0.25^{+       1.27}_{-       0.08}$\\
NGC1179 & 2i &   34.79 &   151.73 & \nodata & \nodata & $   21.62^{+       0.05}_{-       0.07}$ & \nodata & $   39.09^{+       1.41}_{-       1.66}$ & \nodata & \nodata & \nodata\\
 NGC1187 & 2i &   35.42 &   109.71 & \nodata & \nodata & $   19.69^{+       0.02}_{-       0.02}$ & \nodata & $   30.09^{+       0.25}_{-       0.36}$ & \nodata & \nodata & \nodata\\
 NGC1222 & 3d &   17.18 &    39.43 &    50.41 &    95.76 & $   19.81^{+       0.14}_{-       0.25}$ & $   22.13^{+       0.10}_{-       0.14}$ & $   11.69^{+       0.63}_{-       0.94}$ & $   28.23^{+       2.02}_{-       2.06}$ & $   42.69^{+       1.20}_{-       2.12}$ & $    0.46^{+       0.27}_{-       0.10}$\\
NGC1232 & 2o &   49.71 &   183.27 &   206.63 &   242.56 & $   20.15^{+       0.05}_{-       0.03}$ & $   17.40^{+       0.79}_{-       0.50}$ & $   50.05^{+       0.78}_{-       0.72}$ & $   30.37^{+       4.18}_{-       2.12}$ & $  195.44^{+       2.28}_{-       4.29}$ & $    0.21^{+       0.47}_{-       0.05}$\\
NGC1255 & 2o &   38.50 &    58.56 &    74.60 &   125.13 & $   20.86^{+       0.03}_{-       0.09}$ & $   18.97^{+       0.16}_{-       0.18}$ & $   54.08^{+       1.39}_{-       3.98}$ & $   21.31^{+       1.05}_{-       1.05}$ & $   61.13^{+       0.67}_{-       0.82}$ & $    6.01^{+       2.57}_{-       1.27}$\\
NGC1258 & 2o &   14.79 &    27.27 &    29.77 &    47.41 & $   20.74^{+       0.02}_{-       0.08}$ & $   19.37^{+       0.12}_{-       0.14}$ & $   15.39^{+       0.21}_{-       0.69}$ & $    9.00^{+       0.32}_{-       0.34}$ & $   27.28^{+       0.55}_{-       0.27}$ & $    2.00^{+      12.21}_{-       0.58}$\\
NGC1299 & 1+(3s) &   17.61 &    46.20 & \nodata & \nodata & $   18.56^{+       0.07}_{-       0.07}$ & \nodata & $    7.54^{+       0.15}_{-       0.14}$ & \nodata & \nodata & \nodata\\
 NGC1300 & 2o &  128.34 &   173.35 &   185.83 &   220.59 & $   21.49^{+       0.06}_{-       0.16}$ & $   16.23^{+       0.72}_{-       1.16}$ & $   69.64^{+       2.47}_{-       4.59}$ & $   24.32^{+       2.53}_{-       2.82}$ & $  180.87^{+       2.60}_{-       1.38}$ & $    0.40^{+       2.42}_{-       0.15}$\\
NGC1302 & 2o &   59.84 &    98.27 &   104.31 &   158.66 & $   21.25^{+       0.07}_{-       0.05}$ & $   18.89^{+       0.22}_{-       0.28}$ & $   54.39^{+       2.38}_{-       1.31}$ & $   24.77^{+       1.26}_{-       1.39}$ & $   98.77^{+       1.01}_{-       1.34}$ & $    2.68^{+       4.35}_{-       0.32}$\\
NGC1306 & 3d &    8.21 &    31.19 &    33.11 &    40.17 & $   18.46^{+       0.03}_{-       0.03}$ & $   21.53^{+       0.30}_{-       0.62}$ & $    5.41^{+       0.05}_{-       0.07}$ & $   10.29^{+       1.14}_{-       1.50}$ & $   32.22^{+       0.42}_{-       0.56}$ & $    5.21^{+      18.20}_{-       1.02}$\\
NGC1325A & 2i+(2o) &   26.67 &    80.00 & \nodata & \nodata & $   20.87^{+       0.10}_{-       0.15}$ & \nodata & $   17.13^{+       0.88}_{-       1.06}$ & \nodata & \nodata & \nodata\\
 NGC1326 & 2o &   56.47 &    73.80 &    86.63 &   165.88 & $   21.45^{+       0.25}_{-       0.27}$ & $   19.80^{+       0.08}_{-       0.10}$ & $   91.92^{+      51.53}_{-      21.48}$ & $   31.30^{+       0.94}_{-       0.96}$ & $   71.91^{+       1.55}_{-       1.00}$ & $    2.41^{+       3.36}_{-       1.06}$\\
NGC1338 & 2i &   19.02 &    42.07 & \nodata & \nodata & $   19.10^{+       0.12}_{-       0.10}$ & \nodata & $    9.31^{+       0.37}_{-       0.26}$ & \nodata & \nodata & \nodata\\
 NGC1341 & 3 &   26.63 &    41.87 &    52.14 &    73.96 & $   19.05^{+       0.15}_{-       0.30}$ & $   21.64^{+       0.07}_{-       0.12}$ & $    8.87^{+       0.33}_{-       0.58}$ & $   17.13^{+       0.39}_{-       0.58}$ & $   43.73^{+       0.82}_{-       1.55}$ & $    0.49^{+       0.18}_{-       0.09}$\\
NGC1347 & 2o+(3d) &   14.62 &    30.84 &    33.51 &    52.41 & $   21.15^{+       0.03}_{-       0.01}$ & $   19.06^{+       0.26}_{-       0.29}$ & $   15.53^{+       0.28}_{-       0.15}$ & $    8.05^{+       0.48}_{-       0.46}$ & $   32.19^{+       0.44}_{-       0.54}$ & $    1.87^{+      13.09}_{-       0.59}$\\
NGC1350 & 2o &  119.78 &   154.52 &   162.31 &   238.37 & $   22.02^{+       0.06}_{-       0.13}$ & $   18.98^{+       0.24}_{-       0.32}$ & $  159.04^{+      13.25}_{-      19.60}$ & $   40.44^{+       2.43}_{-       2.66}$ & $  152.07^{+       1.87}_{-       1.78}$ & $    1.22^{+       3.83}_{-       0.32}$\\
NGC1357 & 2o &   60.43 &    90.37 &    98.13 &   134.76 & $   20.82^{+       0.06}_{-       0.11}$ & $   19.65^{+       0.34}_{-       0.43}$ & $   38.68^{+       1.70}_{-       1.89}$ & $   27.19^{+       3.14}_{-       2.85}$ & $   98.25^{+       2.07}_{-       2.33}$ & $    0.64^{+       4.14}_{-       0.24}$\\
NGC1367 & 3d &   52.23 &    95.85 &   127.42 &   216.39 & $   19.64^{+       0.07}_{-       0.10}$ & $   20.43^{+       0.14}_{-       0.25}$ & $   31.54^{+       0.82}_{-       1.41}$ & $   42.42^{+       2.09}_{-       2.76}$ & $   90.03^{+       4.96}_{-      13.79}$ & $    0.42^{+       2.26}_{-       0.17}$\\
NGC1385 & 1 &   71.92 &   111.76 & \nodata & \nodata & $   19.65^{+       0.19}_{-       0.22}$ & \nodata & $   23.96^{+       1.45}_{-       1.46}$ & \nodata & \nodata & \nodata\\
 NGC1398 & 2o+3d &   82.54 &   165.09 &   182.08 &   229.83 & $   20.48^{+       0.39}_{-       0.33}$ & $   18.38^{+       0.39}_{-       0.60}$ & $   69.47^{+       3.09}_{-       2.28}$ & $   39.68^{+      12.36}_{-      11.69}$ & $  178.93^{+       3.41}_{-       2.21}$ & $    0.29^{+       2.53}_{-       0.53}$\\
NGC1398 & 2o+3d &  178.04 &   222.55 &   233.88 &   326.94 & $   18.38^{+       0.39}_{-       0.33}$ & $   21.36^{+       0.39}_{-       0.60}$ & $   39.69^{+       3.09}_{-       2.28}$ & $   75.51^{+      12.36}_{-      11.69}$ & $  229.33^{+       3.41}_{-       2.21}$ & $    0.97^{+       2.53}_{-       0.53}$\\
NGC1433 & 2o &  135.06 &   173.06 &   188.26 &   224.51 & $   21.34^{+       0.12}_{-       0.10}$ & $   17.32^{+       0.52}_{-       0.54}$ & $   83.32^{+       5.63}_{-       3.88}$ & $   31.29^{+       2.87}_{-       2.36}$ & $  185.50^{+       1.21}_{-       2.04}$ & $    0.33^{+       1.97}_{-       0.11}$\\
NGC1436 & 2o &   27.70 &    44.92 &    49.66 &   111.05 & $   21.15^{+       0.03}_{-       0.15}$ & $   19.38^{+       0.09}_{-       0.09}$ & $  124.60^{+      10.51}_{-      35.68}$ & $   20.82^{+       0.68}_{-       0.66}$ & $   40.76^{+       0.82}_{-       0.57}$ & $    8.82^{+      13.91}_{-       4.29}$\\
NGC1438 & 2i &   35.94 &    66.13 & \nodata & \nodata & $   17.59^{+       0.14}_{-       0.12}$ & \nodata & $    9.86^{+       0.28}_{-       0.22}$ & \nodata & \nodata & \nodata\\
 NGC1452 & 2o &   61.84 &    74.86 &    79.89 &    97.94 & $   19.99^{+       0.15}_{-       0.21}$ & $   15.46^{+       0.52}_{-       0.62}$ & $   23.98^{+       1.29}_{-       1.62}$ & $   10.40^{+       0.73}_{-       0.71}$ & $   76.68^{+       0.72}_{-       0.73}$ & $    0.99^{+       8.17}_{-       0.36}$\\
NGC1493 & 2i &   38.77 &   122.19 & \nodata & \nodata & $   20.17^{+       0.07}_{-       0.07}$ & \nodata & $   24.51^{+       0.72}_{-       0.68}$ & \nodata & \nodata & \nodata\\
 NGC1494 & 2o &   41.98 &    74.87 &    80.21 &   119.79 & $   21.23^{+       0.02}_{-       0.08}$ & $   19.76^{+       0.25}_{-       0.23}$ & $   35.87^{+       0.59}_{-       1.48}$ & $   22.60^{+       1.64}_{-       1.30}$ & $   82.66^{+       2.14}_{-       1.13}$ & $    1.19^{+       4.11}_{-       0.39}$\\
NGC1512 & 2o &  134.22 &   193.05 &   201.60 &   250.27 & $   22.14^{+       0.08}_{-       0.29}$ & $   19.85^{+       0.31}_{-       0.45}$ & $   88.53^{+       5.26}_{-      11.84}$ & $   43.44^{+       3.36}_{-       3.82}$ & $  179.87^{+       6.22}_{-       2.28}$ & $    0.58^{+       4.05}_{-       0.26}$\\
NGC1533 & 2i &   47.33 &   105.55 & \nodata & \nodata & $   18.84^{+       0.14}_{-       0.13}$ & \nodata & $   19.09^{+       0.91}_{-       0.78}$ & \nodata & \nodata & \nodata\\
 NGC1559 & 2i+3d &   37.88 &    95.93 &   106.27 &   158.91 & $   17.57^{+       0.16}_{-       0.18}$ & $   18.95^{+       0.29}_{-       0.31}$ & $   17.78^{+       0.35}_{-       0.66}$ & $   23.26^{+       1.35}_{-       1.33}$ & $   96.03^{+       2.41}_{-       4.19}$ & $    1.77^{+       2.63}_{-       0.94}$\\
NGC1566 & 3d &   60.83 &   174.05 & \nodata & \nodata & $   19.43^{+       0.04}_{-       0.06}$ & \nodata & $   40.23^{+       0.78}_{-       0.83}$ & \nodata & \nodata & \nodata\\
 NGC1637 & 2o+3d &   44.17 &    60.27 &    77.11 &   138.88 & $   21.02^{+       0.15}_{-       0.11}$ & $   17.97^{+       0.16}_{-       0.27}$ & $  126.59^{+       0.65}_{-       0.46}$ & $   20.84^{+       5.43}_{-       5.42}$ & $   69.98^{+       1.10}_{-       1.11}$ & $    0.30^{+       5.70}_{-       0.26}$\\
NGC1637 & 2o+3d &   86.47 &   134.76 &   142.24 &   177.06 & $   17.93^{+       0.15}_{-       0.11}$ & $   22.45^{+       0.16}_{-       0.27}$ & $   20.66^{+       0.65}_{-       0.46}$ & $   55.99^{+       5.43}_{-       5.42}$ & $  136.17^{+       1.10}_{-       1.11}$ & $    0.67^{+       5.70}_{-       0.26}$\\
NGC1640 & 1 &   40.47 &    94.12 & \nodata & \nodata & $   20.14^{+       0.12}_{-       0.19}$ & \nodata & $   20.32^{+       1.07}_{-       1.30}$ & \nodata & \nodata & \nodata\\
 NGC1672 & 2o &   91.98 &   115.15 &   129.41 &   187.88 & $   21.64^{+       0.43}_{-       0.53}$ & $   18.73^{+       0.20}_{-       0.23}$ & $  206.18^{+ \cdots}_{-      92.86}$ & $   36.82^{+       2.28}_{-       2.06}$ & $  120.46^{+       3.59}_{-       2.22}$ & $    0.35^{+       1.44}_{-       0.09}$\\
NGC1688 & 2o &   42.14 &    67.59 &    71.66 &   106.31 & $   20.27^{+       0.07}_{-       0.10}$ & $   18.63^{+       0.33}_{-       0.51}$ & $   22.89^{+       0.52}_{-       0.88}$ & $   15.55^{+       1.11}_{-       1.35}$ & $   73.24^{+       2.54}_{-       1.14}$ & $    1.23^{+       6.87}_{-       0.51}$\\
NGC1703 & 2o &   28.27 &    70.46 &    73.72 &   100.90 & $   20.00^{+       0.02}_{-       0.04}$ & $   18.95^{+       0.44}_{-       0.61}$ & $   20.79^{+       0.28}_{-       0.34}$ & $   15.99^{+       1.90}_{-       1.74}$ & $   66.75^{+       2.73}_{-      14.51}$ & $    3.07^{+       6.78}_{-       0.52}$\\
NGC1792 & 2i+3d &   64.45 &   109.76 &   127.63 &   171.66 & $   17.69^{+       0.03}_{-       0.09}$ & $   18.40^{+       0.22}_{-       0.35}$ & $   24.61^{+       0.19}_{-       0.52}$ & $   28.85^{+       1.65}_{-       1.97}$ & $  109.55^{+       1.72}_{-      20.50}$ & $    2.92^{+       3.58}_{-       1.52}$\\
NGC1808 & 2i &  196.52 &   303.21 & \nodata & \nodata & $   19.71^{+       0.32}_{-       0.32}$ & \nodata & $   51.31^{+       4.27}_{-       3.47}$ & \nodata & \nodata & \nodata\\
 NGC2500 & 2o &   39.89 &    62.58 &    69.51 &    87.42 & $   21.19^{+       0.09}_{-       0.12}$ & $   18.48^{+       0.39}_{-       0.67}$ & $   41.07^{+       2.97}_{-       2.84}$ & $   15.74^{+       1.59}_{-       1.91}$ & $   63.73^{+       1.20}_{-       0.99}$ & $    2.34^{+       6.47}_{-       1.10}$\\
NGC2633 & 2i+2o &   39.27 &    58.78 &    65.20 &    83.94 & $   19.72^{+       0.10}_{-       0.07}$ & $   18.00^{+       0.20}_{-       0.24}$ & $   17.22^{+       0.57}_{-       0.52}$ & $   11.56^{+       0.45}_{-       0.48}$ & $   55.93^{+       0.45}_{-       0.32}$ & $    6.03^{+       2.55}_{-       0.92}$\\
NGC2805 & 2o &   43.92 &   119.39 &   131.36 &   156.92 & $   22.02^{+       0.07}_{-       0.16}$ & $   18.11^{+       0.67}_{-       1.78}$ & $   54.13^{+       2.31}_{-       4.80}$ & $   21.66^{+       2.90}_{-       4.22}$ & $  130.10^{+       4.39}_{-       0.42}$ & $    1.07^{+       1.00}_{-       0.06}$\\
NGC2841 & 1 &  128.91 &   301.75 & \nodata & \nodata & $   18.75^{+       0.12}_{-       0.14}$ & \nodata & $   49.99^{+       1.88}_{-       1.92}$ & \nodata & \nodata & \nodata\\
 NGC2844 & 1 &   34.22 &    73.47 & \nodata & \nodata & $   20.96^{+       0.11}_{-       0.13}$ & \nodata & $   16.82^{+       0.89}_{-       0.87}$ & \nodata & \nodata & \nodata\\
 NGC2906 & 2i &   21.97 &    71.66 & \nodata & \nodata & $   17.89^{+       0.08}_{-       0.09}$ & \nodata & $    9.39^{+       0.19}_{-       0.19}$ & \nodata & \nodata & \nodata\\
 NGC2964 & 1 &   47.51 &   105.16 & \nodata & \nodata & $   18.74^{+       0.07}_{-       0.08}$ & \nodata & $   17.15^{+       0.36}_{-       0.35}$ & \nodata & \nodata & \nodata\\
 NGC3032 & 1 &   32.11 &    70.31 & \nodata & \nodata & $   20.62^{+       0.11}_{-       0.14}$ & \nodata & $   16.79^{+       0.92}_{-       0.96}$ & \nodata & \nodata & \nodata\\
 NGC3049 & 2i &   51.21 &    84.91 & \nodata & \nodata & $   18.74^{+       0.24}_{-       0.28}$ & \nodata & $   12.37^{+       0.66}_{-       0.66}$ & \nodata & \nodata & \nodata\\
 NGC3073 & 1 &   41.65 &    78.67 & \nodata & \nodata & $   22.63^{+       0.12}_{-       0.14}$ & \nodata & $   24.36^{+       2.14}_{-       1.93}$ & \nodata & \nodata & \nodata\\
 NGC3147 & 1 &   51.36 &   143.59 & \nodata & \nodata & $   19.12^{+       0.09}_{-       0.12}$ & \nodata & $   25.29^{+       0.85}_{-       0.95}$ & \nodata & \nodata & \nodata\\
 NGC3184 & 2o &   41.07 &   114.08 &   127.77 &   221.77 & $   21.04^{+       0.01}_{-       0.05}$ & $   19.31^{+       0.16}_{-       0.12}$ & $  120.97^{+       1.33}_{-       9.65}$ & $   43.50^{+       2.54}_{-       1.50}$ & $  108.30^{+       2.42}_{-       1.61}$ & $    0.64^{+       1.76}_{-       0.27}$\\
NGC3206 & 2o &   34.53 &    58.16 &    63.72 &    79.95 & $   21.68^{+       0.07}_{-       0.07}$ & $   18.75^{+       0.33}_{-       0.40}$ & $   29.25^{+       1.22}_{-       1.67}$ & $   13.10^{+       0.98}_{-       1.00}$ & $   64.12^{+       0.92}_{-       0.19}$ & $    3.18^{+       3.63}_{-       0.12}$\\
NGC3319 & 2o &   79.51 &   159.44 &   170.37 &   188.88 & $   22.42^{+       0.32}_{-       0.06}$ & $   17.20^{+       2.74}_{-       2.10}$ & $   76.89^{+      25.98}_{-       3.83}$ & $   23.51^{+      14.16}_{-       4.55}$ & $  162.61^{+       4.65}_{-      23.93}$ & $    0.46^{+       3.64}_{-       0.16}$\\
NGC3344 & 2o &   38.50 &    87.34 &    97.33 &   166.84 & $   20.12^{+       0.05}_{-       0.09}$ & $   18.84^{+       0.11}_{-       0.12}$ & $   50.63^{+       1.80}_{-       1.92}$ & $   30.75^{+       0.98}_{-       0.86}$ & $   92.19^{+       2.32}_{-       1.55}$ & $    1.81^{+       2.89}_{-       0.98}$\\
NGC3351 & 2o &  116.58 &   144.38 &   157.75 &   249.73 & $   20.58^{+       0.12}_{-       0.35}$ & $   18.72^{+       0.14}_{-       0.18}$ & $   82.24^{+       6.75}_{-      12.90}$ & $   41.34^{+       1.54}_{-       1.69}$ & $  142.06^{+       4.22}_{-       1.98}$ & $    0.37^{+       2.99}_{-       0.12}$\\
NGC3368 & 2o &  148.73 &   171.04 &   185.92 &   362.27 & $   21.57^{+       0.18}_{-       0.23}$ & $   19.70^{+       0.07}_{-       0.08}$ & $  181.76^{+     167.76}_{-      40.43}$ & $   64.00^{+       1.32}_{-       1.43}$ & $  170.02^{+       2.44}_{-       1.33}$ & $    0.94^{+       2.86}_{-       0.41}$\\
NGC3486 & 2o &   86.45 &   164.88 &   184.49 &   228.61 & $   21.71^{+       0.06}_{-       0.18}$ & $   15.35^{+       1.56}_{-       1.67}$ & $   61.97^{+       1.65}_{-       3.21}$ & $   21.87^{+       4.43}_{-       2.89}$ & $  198.05^{+       3.35}_{-       4.05}$ & $    0.26^{+       0.56}_{-       0.05}$\\
NGC3504 & 1 &   41.34 &   116.08 & \nodata & \nodata & $   19.97^{+       0.08}_{-       0.15}$ & \nodata & $   20.88^{+       0.62}_{-       0.86}$ & \nodata & \nodata & \nodata\\
 NGC3627 & 2i+3d &  111.68 &   169.41 &   257.25 &   406.59 & $   17.81^{+       0.12}_{-       0.08}$ & $   20.49^{+       0.20}_{-       0.21}$ & $   43.26^{+       1.52}_{-       1.02}$ & $   84.98^{+       5.86}_{-       5.22}$ & $  217.83^{+       5.66}_{-       4.98}$ & $    0.06^{+       0.01}_{-       0.01}$\\
NGC3726 & 2i+2o &   60.96 &   130.46 &   153.62 &   203.00 & $   19.94^{+       0.07}_{-       0.05}$ & $   16.15^{+       0.70}_{-       0.56}$ & $   47.57^{+       1.37}_{-       0.98}$ & $   23.06^{+       2.40}_{-       1.47}$ & $  156.29^{+       2.39}_{-       4.46}$ & $    0.22^{+       0.12}_{-       0.05}$\\
NGC3794 & 1 &   19.23 &    91.53 & \nodata & \nodata & $   20.93^{+       0.05}_{-       0.05}$ & \nodata & $   18.48^{+       0.53}_{-       0.55}$ & \nodata & \nodata & \nodata\\
 NGC3938 & 2o &   46.42 &   151.19 &   158.26 &   177.71 & $   19.84^{+       0.01}_{-       0.06}$ & $   17.24^{+       0.86}_{-       1.37}$ & $   33.48^{+       0.43}_{-       0.48}$ & $   21.73^{+       2.57}_{-       3.11}$ & $  148.15^{+       3.99}_{-       6.45}$ & $    1.41^{+       4.30}_{-       0.39}$\\
NGC3953 & 2o &   73.81 &   158.36 &   166.96 &   193.47 & $   19.25^{+       0.02}_{-       0.08}$ & $   14.86^{+       0.69}_{-       0.78}$ & $   45.80^{+       0.83}_{-       0.95}$ & $   21.47^{+       2.16}_{-       1.78}$ & $  163.30^{+       1.21}_{-       1.20}$ & $    1.16^{+       5.55}_{-       0.76}$\\
NGC4051 & 2o &  105.68 &   138.04 &   145.37 &   191.10 & $   21.21^{+       0.02}_{-       0.22}$ & $   18.21^{+       0.30}_{-       0.46}$ & $   71.26^{+       1.47}_{-       6.42}$ & $   29.73^{+       1.96}_{-       2.31}$ & $  140.73^{+       1.76}_{-       0.77}$ & $    1.28^{+       4.29}_{-       0.54}$\\
NGC4136 & 2o &   37.42 &    90.62 &    93.84 &   111.96 & $   20.83^{+       0.06}_{-       0.09}$ & $   18.79^{+       0.51}_{-       0.38}$ & $   28.12^{+       0.66}_{-       0.64}$ & $   17.74^{+       1.95}_{-       1.18}$ & $   90.30^{+       0.91}_{-       1.59}$ & $    3.11^{+      12.53}_{-       1.94}$\\
NGC4245 & 2o &   60.42 &    74.51 &    78.84 &   111.09 & $   20.89^{+       0.09}_{-       0.09}$ & $   19.22^{+       0.30}_{-       0.33}$ & $   33.20^{+       1.80}_{-       1.51}$ & $   20.27^{+       1.69}_{-       1.49}$ & $   79.93^{+       1.09}_{-       1.57}$ & $    1.16^{+       7.51}_{-       0.51}$\\
NGC4254 & 2o &   56.47 &   154.01 &   163.63 &   192.51 & $   19.22^{+       0.01}_{-       0.08}$ & $   14.90^{+       0.60}_{-       1.16}$ & $   39.62^{+       0.27}_{-       0.48}$ & $   19.52^{+       1.51}_{-       2.09}$ & $  153.27^{+       2.74}_{-       1.97}$ & $    1.04^{+       2.82}_{-       0.36}$\\
NGC4262 & 1 &   22.40 &    77.85 & \nodata & \nodata & $   19.36^{+       0.09}_{-       0.09}$ & \nodata & $   12.66^{+       0.40}_{-       0.37}$ & \nodata & \nodata & \nodata\\
 NGC4298 & 2o+3d &   37.42 &    58.76 &    64.90 &    87.99 & $   19.35^{+       0.06}_{-       0.09}$ & $   18.30^{+       0.08}_{-       0.09}$ & $   27.36^{+       0.31}_{-       0.43}$ & $   19.13^{+       1.14}_{-       1.17}$ & $   61.11^{+       0.42}_{-       0.76}$ & $    0.81^{+       0.14}_{-       0.06}$\\
NGC4298 & 2o+3d &   64.90 &    88.28 &   108.16 &   159.61 & $   18.37^{+       0.06}_{-       0.09}$ & $   21.11^{+       0.08}_{-       0.09}$ & $   19.45^{+       0.31}_{-       0.43}$ & $   38.47^{+       1.14}_{-       1.17}$ & $   99.27^{+       0.42}_{-       0.76}$ & $    0.25^{+       0.14}_{-       0.06}$\\
NGC4303 & 2o &   94.47 &   152.85 &   159.98 &   204.99 & $   19.55^{+       0.05}_{-       0.21}$ & $   18.45^{+       0.54}_{-       0.53}$ & $   40.84^{+       0.78}_{-       1.54}$ & $   32.19^{+       4.01}_{-       2.71}$ & $  154.02^{+       6.82}_{-      35.57}$ & $    1.91^{+       3.47}_{-       0.65}$\\
NGC4314 & 2o+(3) &   84.53 &   113.49 &   121.89 &   156.45 & $   20.70^{+       0.10}_{-       0.20}$ & $   17.09^{+       0.19}_{-       0.23}$ & $   49.50^{+       2.55}_{-       4.12}$ & $   20.34^{+       0.65}_{-       0.69}$ & $  114.99^{+       1.52}_{-       0.82}$ & $    0.59^{+       4.42}_{-       0.23}$\\
NGC4319 & 3d &   17.94 &    49.94 & \nodata & \nodata & $   19.11^{+       0.20}_{-       0.06}$ & \nodata & $   13.05^{+       1.11}_{-       0.35}$ & \nodata & \nodata & \nodata\\
 NGC4321 & 2o &   97.79 &   135.45 &   159.36 &   278.88 & $   20.12^{+       0.09}_{-       0.07}$ & $   18.77^{+       0.17}_{-       0.21}$ & $   80.69^{+       4.51}_{-       3.16}$ & $   48.57^{+       2.37}_{-       2.50}$ & $  152.69^{+       3.56}_{-       2.85}$ & $    1.51^{+       0.93}_{-       0.55}$\\
NGC4351 & 3d &   31.09 &    56.08 &    60.15 &    90.43 & $   20.80^{+       0.03}_{-       0.05}$ & $   21.45^{+       0.16}_{-       0.19}$ & $   19.90^{+       0.44}_{-       0.50}$ & $   25.09^{+       2.21}_{-       2.00}$ & $   57.78^{+       1.05}_{-       0.63}$ & $    3.55^{+       4.22}_{-       0.90}$\\
NGC4355 & 1 &   41.00 &    62.92 & \nodata & \nodata & $   19.84^{+       0.23}_{-       0.23}$ & \nodata & $   11.36^{+       0.71}_{-       0.62}$ & \nodata & \nodata & \nodata\\
 NGC4369 & 2i &   41.92 &    95.83 & \nodata & \nodata & $   19.42^{+       0.12}_{-       0.17}$ & \nodata & $   14.78^{+       0.48}_{-       0.61}$ & \nodata & \nodata & \nodata\\
 NGC4380 & 2o &   40.80 &    58.89 &    68.57 &   158.17 & $   20.72^{+       0.01}_{-       0.03}$ & $   19.12^{+       0.12}_{-       0.15}$ & $   57.93^{+       1.13}_{-       1.87}$ & $   24.37^{+       0.84}_{-       0.94}$ & $   62.05^{+       1.66}_{-       1.42}$ & $    1.00^{+       2.34}_{-       0.26}$\\
NGC4394 & 2o &   70.23 &    83.78 &    87.70 &   139.04 & $   21.68^{+       0.07}_{-       0.11}$ & $   18.81^{+       0.27}_{-       0.33}$ & $   80.56^{+       4.55}_{-       7.77}$ & $   22.90^{+       1.58}_{-       1.61}$ & $   84.49^{+       1.10}_{-       1.04}$ & $    2.62^{+       7.33}_{-       1.25}$\\
NGC4405 & 3d &   25.23 &    51.97 &    56.32 &    83.07 & $   18.83^{+       0.13}_{-       0.11}$ & $   21.50^{+       0.31}_{-       0.51}$ & $   10.82^{+       0.32}_{-       0.32}$ & $   21.53^{+       3.29}_{-       3.35}$ & $   53.35^{+       0.67}_{-       0.80}$ & $    1.15^{+       8.02}_{-       0.43}$\\
NGC4413 & 2i+3d &   40.34 &    59.77 &    77.73 &   105.28 & $   19.63^{+       0.21}_{-       0.11}$ & $   21.19^{+       0.14}_{-       0.17}$ & $   15.83^{+       1.02}_{-       0.58}$ & $   25.41^{+       1.50}_{-       1.51}$ & $   60.45^{+       1.84}_{-       1.73}$ & $    0.28^{+       0.59}_{-       0.04}$\\
NGC4424 & 1 &   78.58 &   147.24 & \nodata & \nodata & $   20.67^{+       0.16}_{-       0.18}$ & \nodata & $   32.54^{+       2.16}_{-       2.03}$ & \nodata & \nodata & \nodata\\
 NGC4450 & 2o &   81.10 &    92.69 &    99.37 &   199.64 & $   20.73^{+       0.15}_{-       0.20}$ & $   19.26^{+       0.12}_{-       0.12}$ & $   79.51^{+      10.80}_{-      10.66}$ & $   38.03^{+       1.52}_{-       1.35}$ & $   99.00^{+       2.21}_{-       1.67}$ & $    1.04^{+       4.90}_{-       0.37}$\\
NGC4457 & 2o &   95.77 &   121.28 &   129.46 &   151.12 & $   21.71^{+       0.18}_{-       0.19}$ & $   19.14^{+       0.51}_{-       0.53}$ & $   52.61^{+       5.17}_{-       4.05}$ & $   26.84^{+       3.47}_{-       2.55}$ & $  129.74^{+       1.40}_{-       1.68}$ & $    0.61^{+       3.88}_{-       0.17}$\\
NGC4498 & 2i &   35.22 &   114.81 & \nodata & \nodata & $   19.83^{+       0.08}_{-       0.09}$ & \nodata & $   19.18^{+       0.57}_{-       0.57}$ & \nodata & \nodata & \nodata\\
 NGC4501 & 3d &   81.67 &   195.40 &   234.69 &   317.39 & $   18.01^{+       0.05}_{-       0.08}$ & $   21.08^{+       0.29}_{-       0.39}$ & $   37.00^{+       0.43}_{-       0.61}$ & $   70.60^{+       6.99}_{-       7.13}$ & $  220.18^{+       2.69}_{-       3.30}$ & $    0.13^{+       0.06}_{-       0.03}$\\
NGC4548 & 2o+3(d) &   94.83 &   116.04 &   123.53 &   170.94 & $   20.21^{+       0.13}_{-       0.11}$ & $   18.39^{+       0.32}_{-       0.33}$ & $   54.90^{+       0.87}_{-       0.69}$ & $   31.31^{+       4.21}_{-       3.52}$ & $  122.65^{+       2.21}_{-       1.89}$ & $    0.67^{+       0.18}_{-       0.04}$\\
NGC4548 & 2o+3(d) &  121.66 &   172.19 &   196.52 &   241.44 & $   18.43^{+       0.13}_{-       0.11}$ & $   20.34^{+       0.32}_{-       0.33}$ & $   31.57^{+       0.87}_{-       0.69}$ & $   45.79^{+       4.21}_{-       3.52}$ & $  179.43^{+       2.21}_{-       1.89}$ & $    0.21^{+       0.18}_{-       0.04}$\\
NGC4579 & 2i &   95.53 &   259.29 & \nodata & \nodata & $   18.96^{+       0.10}_{-       0.12}$ & \nodata & $   41.18^{+       1.28}_{-       1.38}$ & \nodata & \nodata & \nodata\\
 NGC4580 & 1 &   26.91 &    94.30 & \nodata & \nodata & $   18.94^{+       0.06}_{-       0.07}$ & \nodata & $   15.16^{+       0.30}_{-       0.32}$ & \nodata & \nodata & \nodata\\
 NGC4639 & 2o &   54.87 &    73.78 &    78.97 &    98.62 & $   20.16^{+       0.04}_{-       0.08}$ & $   18.33^{+       0.36}_{-       0.53}$ & $   22.23^{+       0.44}_{-       0.64}$ & $   14.84^{+       1.12}_{-       1.27}$ & $   75.37^{+       0.87}_{-       0.74}$ & $    1.90^{+       4.73}_{-       0.06}$\\
NGC4651 & 3d &   52.15 &   117.58 &   125.45 &   169.73 & $   19.66^{+       0.03}_{-       0.13}$ & $   21.32^{+       0.23}_{-       0.25}$ & $   26.87^{+       0.43}_{-       0.76}$ & $   38.99^{+       3.83}_{-       2.78}$ & $  131.92^{+       3.86}_{-       3.22}$ & $    1.27^{+       2.96}_{-       0.17}$\\
NGC4689 & 3d &   28.50 &   104.36 &   109.62 &   154.35 & $   20.17^{+       0.03}_{-       0.04}$ & $   20.97^{+       0.19}_{-       0.14}$ & $   34.33^{+       0.57}_{-       0.90}$ & $   44.92^{+       4.51}_{-       3.27}$ & $  107.31^{+       2.31}_{-       1.38}$ & $    1.90^{+       7.94}_{-       0.57}$\\
NGC4713 & 2o &   27.84 &    36.10 &    40.88 &    78.07 & $   20.75^{+       0.06}_{-       0.01}$ & $   18.63^{+       0.14}_{-       0.10}$ & $   44.36^{+       3.71}_{-       0.52}$ & $   13.36^{+       0.60}_{-       0.34}$ & $   37.43^{+       0.40}_{-       0.51}$ & $   10.51^{+      11.06}_{-       5.20}$\\
NGC4725 & 2o &  238.86 &   278.79 &   303.74 &   384.31 & $   21.73^{+       0.07}_{-       0.17}$ & $   19.46^{+       0.47}_{-       0.53}$ & $  130.27^{+       7.38}_{-      10.48}$ & $   66.93^{+       8.82}_{-       7.17}$ & $  288.01^{+       3.27}_{-       2.18}$ & $    1.72^{+       1.25}_{-       0.89}$\\
NGC4750 & 1 &   33.72 &   121.72 & \nodata & \nodata & $   19.38^{+       0.07}_{-       0.09}$ & \nodata & $   20.75^{+       0.58}_{-       0.64}$ & \nodata & \nodata & \nodata\\
 NGC4772 & 2o &   84.53 &   110.68 &   122.36 &   148.98 & $   21.64^{+       0.13}_{-       0.13}$ & $   18.46^{+       0.48}_{-       0.67}$ & $   61.74^{+       5.70}_{-       4.65}$ & $   23.91^{+       2.62}_{-       2.55}$ & $  114.24^{+       1.54}_{-       1.59}$ & $    0.43^{+       1.72}_{-       0.12}$\\
NGC4793 & 3d &   26.29 &    47.33 &    54.90 &    88.97 & $   17.62^{+       0.06}_{-       0.14}$ & $   20.43^{+       0.30}_{-       0.21}$ & $   10.37^{+       0.18}_{-       0.31}$ & $   20.12^{+       1.97}_{-       1.27}$ & $   55.28^{+       1.50}_{-       1.14}$ & $    0.66^{+       3.08}_{-       0.21}$\\
NGC4806 & 2o &   23.68 &    33.03 &    34.50 &    43.41 & $   20.20^{+       0.06}_{-       0.12}$ & $   15.82^{+       0.81}_{-       0.42}$ & $   12.03^{+       0.32}_{-       0.47}$ & $    4.92^{+       0.56}_{-       0.24}$ & $   33.54^{+       0.39}_{-       0.75}$ & $    3.40^{+      19.94}_{-       1.35}$\\
NGC4826 & 2o &   72.01 &   171.83 &   236.00 &   347.23 & $   18.25^{+       0.02}_{-       0.03}$ & $   17.61^{+       0.25}_{-       0.42}$ & $   56.70^{+       0.50}_{-       0.84}$ & $   48.74^{+       2.57}_{-       3.32}$ & $  203.13^{+      20.84}_{-      18.14}$ & $    0.08^{+       0.52}_{-       0.01}$\\
NGC4942 & 2o &   15.30 &    34.32 &    39.08 &    65.55 & $   20.52^{+       0.01}_{-       0.01}$ & $   19.61^{+       0.18}_{-       0.23}$ & $   13.85^{+       0.06}_{-       0.06}$ & $   10.28^{+       0.49}_{-       0.53}$ & $   33.48^{+       0.87}_{-       1.17}$ & $    6.37^{+       3.63}_{-       1.06}$\\
NGC4980 & 1 &   10.73 &    23.98 & \nodata & \nodata & $   19.86^{+       0.07}_{-       0.01}$ & \nodata & $   10.16^{+       0.42}_{-       0.09}$ & \nodata & \nodata & \nodata\\
 NGC4984 & 2o+2o &   77.06 &    98.22 &   101.82 &   143.74 & $   21.77^{+       0.18}_{-       0.17}$ & $   20.31^{+       0.53}_{-       1.20}$ & $   88.62^{+       3.40}_{-       2.60}$ & $   39.57^{+       3.71}_{-       4.94}$ & $   96.10^{+       4.59}_{-       3.25}$ & $    5.12^{+       4.01}_{-       0.35}$\\
NGC4984 & 2o+2o &  116.19 &   157.32 &   163.71 &   181.28 & $   20.92^{+       0.18}_{-       0.17}$ & $   18.90^{+       0.53}_{-       1.20}$ & $   47.77^{+       3.40}_{-       2.60}$ & $   30.70^{+       3.71}_{-       4.94}$ & $  160.36^{+       4.59}_{-       3.25}$ & $    0.78^{+       4.01}_{-       0.35}$\\
NGC5055 & 3d &   97.32 &   239.57 &   275.93 &   490.91 & $   18.93^{+       0.06}_{-       0.04}$ & $   20.45^{+       0.13}_{-       0.14}$ & $   68.47^{+       1.56}_{-       1.12}$ & $  111.73^{+       6.58}_{-       5.59}$ & $  247.05^{+       5.21}_{-       5.14}$ & $    0.14^{+       0.86}_{-       0.05}$\\
NGC5068 & 2o &   86.09 &   147.59 &   155.08 &   235.29 & $   20.72^{+       0.07}_{-       0.07}$ & $   18.56^{+       0.37}_{-       0.43}$ & $   65.27^{+       4.08}_{-       2.35}$ & $   36.16^{+       3.40}_{-       2.79}$ & $  161.24^{+       1.29}_{-       3.79}$ & $    1.33^{+       3.84}_{-       0.73}$\\
NGC5240 & 2i+2o &   23.68 &    54.67 &    59.29 &    72.38 & $   19.84^{+       0.04}_{-       0.02}$ & $   15.77^{+       0.59}_{-       0.50}$ & $   13.36^{+       0.18}_{-       0.08}$ & $    7.12^{+       0.52}_{-       0.35}$ & $   57.17^{+       0.77}_{-       0.85}$ & $    1.08^{+       8.62}_{-       0.35}$\\
NGC5248 & 1 &   50.80 &   106.50 & \nodata & \nodata & $   19.34^{+       0.05}_{-       0.05}$ & \nodata & $   35.46^{+       0.78}_{-       0.83}$ & \nodata & \nodata & \nodata\\
 NGC5273 & 2i &   39.23 &    99.73 & \nodata & \nodata & $   19.27^{+       0.12}_{-       0.13}$ & \nodata & $   16.58^{+       0.66}_{-       0.62}$ & \nodata & \nodata & \nodata\\
 NGC5339 & 2i+3d &   40.38 &    57.21 &    61.42 &    82.66 & $   18.23^{+       0.25}_{-       0.13}$ & $   20.40^{+       0.45}_{-       0.23}$ & $   11.06^{+       0.54}_{-       0.30}$ & $   17.84^{+       2.34}_{-       1.06}$ & $   58.13^{+       1.70}_{-       0.81}$ & $    2.04^{+       5.59}_{-       0.51}$\\
NGC5371 & 2o &   29.65 &    93.65 &   108.70 &   133.17 & $   19.81^{+       0.01}_{-       0.03}$ & $   13.69^{+       1.43}_{-       1.28}$ & $   36.41^{+       0.42}_{-       0.57}$ & $   12.92^{+       2.30}_{-       1.36}$ & $  112.88^{+       1.90}_{-       2.77}$ & $    0.33^{+       0.46}_{-       0.07}$\\
NGC5377 & 2o &   86.66 &   112.74 &   119.05 &   168.69 & $   21.95^{+       0.07}_{-       0.10}$ & $   18.78^{+       0.24}_{-       0.24}$ & $   70.65^{+       3.52}_{-       3.34}$ & $   25.69^{+       1.32}_{-       1.18}$ & $  117.71^{+       0.67}_{-       0.86}$ & $    0.80^{+       3.24}_{-       0.21}$\\
NGC5468 & 2i+2o+(3d) &   21.66 &    56.15 &    60.96 &    87.70 & $   20.70^{+       0.09}_{-       0.03}$ & $   18.63^{+       0.23}_{-       0.16}$ & $   25.20^{+       0.67}_{-       0.48}$ & $   13.73^{+       0.58}_{-       0.45}$ & $   57.34^{+       0.34}_{-       1.05}$ & $    2.94^{+       3.94}_{-       0.21}$\\
NGC5480 & 1 &   31.53 &    78.94 & \nodata & \nodata & $   19.55^{+       0.12}_{-       0.11}$ & \nodata & $   13.99^{+       0.55}_{-       0.48}$ & \nodata & \nodata & \nodata\\
 NGC5584 & 2o &   36.36 &    68.36 &    73.82 &   112.00 & $   20.99^{+       0.07}_{-       0.09}$ & $   19.47^{+       0.21}_{-       0.27}$ & $   35.62^{+       1.36}_{-       1.40}$ & $   21.21^{+       1.42}_{-       1.38}$ & $   73.37^{+       1.37}_{-       0.73}$ & $    2.57^{+       5.70}_{-       0.23}$\\
NGC5585 & 2o &   81.93 &   132.20 &   139.74 &   178.95 & $   22.17^{+       0.03}_{-       0.10}$ & $   18.33^{+       0.34}_{-       0.27}$ & $   69.03^{+       1.56}_{-       2.65}$ & $   24.48^{+       1.50}_{-       1.06}$ & $  133.96^{+       0.53}_{-       1.07}$ & $    1.31^{+       3.18}_{-       0.30}$\\
NGC5597 & 2i+3d &   45.42 &    71.37 &    74.62 &    89.45 & $   18.31^{+       0.15}_{-       0.13}$ & $   20.74^{+       0.34}_{-       0.17}$ & $   13.14^{+       0.39}_{-       0.41}$ & $   22.17^{+       2.86}_{-       1.33}$ & $   72.33^{+       0.73}_{-       0.41}$ & $    3.78^{+       8.32}_{-       1.11}$\\
NGC5645 & 2o &   26.07 &    52.14 &    57.20 &    79.98 & $   20.28^{+       0.03}_{-       0.06}$ & $   19.06^{+       0.22}_{-       0.19}$ & $   19.04^{+       0.26}_{-       0.49}$ & $   13.87^{+       0.73}_{-       0.59}$ & $   57.41^{+       2.14}_{-       0.71}$ & $    2.92^{+       5.48}_{-       0.25}$\\
NGC5668 & 1 &   38.79 &   103.76 & \nodata & \nodata & $   20.60^{+       0.10}_{-       0.11}$ & \nodata & $   23.02^{+       1.11}_{-       1.13}$ & \nodata & \nodata & \nodata\\
 NGC5669 & 2o &   43.08 &    64.62 &    69.91 &   114.50 & $   21.62^{+       0.11}_{-       0.25}$ & $   20.44^{+       0.15}_{-       0.15}$ & $   41.92^{+       3.04}_{-       5.53}$ & $   25.16^{+       1.58}_{-       1.22}$ & $   68.22^{+       5.54}_{-       0.46}$ & $    3.17^{+       5.63}_{-       0.71}$\\
NGC5713 & 3d &   28.45 &    55.54 &    60.69 &    93.20 & $   18.50^{+       0.07}_{-       0.12}$ & $   19.69^{+       0.09}_{-       0.11}$ & $   14.19^{+       0.27}_{-       0.49}$ & $   19.93^{+       0.59}_{-       0.67}$ & $   53.92^{+       0.92}_{-       1.39}$ & $    1.52^{+       5.25}_{-       0.66}$\\
NGC5740 & 2i &   30.97 &    90.24 & \nodata & \nodata & $   18.68^{+       0.10}_{-       0.12}$ & \nodata & $   14.38^{+       0.45}_{-       0.48}$ & \nodata & \nodata & \nodata\\
 NGC5762 & 3d &   20.83 &    36.57 &    39.03 &    58.71 & $   21.44^{+       0.06}_{-       0.13}$ & $   22.62^{+       0.10}_{-       0.18}$ & $   12.60^{+       0.35}_{-       0.61}$ & $   20.35^{+       1.43}_{-       1.78}$ & $   36.10^{+       0.39}_{-       1.54}$ & $    7.23^{+      13.48}_{-       3.07}$\\
NGC5806 & 1 &   53.40 &   140.38 & \nodata & \nodata & $   20.02^{+       0.11}_{-       0.14}$ & \nodata & $   28.00^{+       1.28}_{-       1.35}$ & \nodata & \nodata & \nodata\\
 NGC5850 & 2o &   97.45 &   127.03 &   138.67 &   188.60 & $   21.82^{+       0.06}_{-       0.23}$ & $   19.57^{+       0.29}_{-       0.42}$ & $   73.54^{+       3.53}_{-       8.48}$ & $   34.29^{+       2.74}_{-       3.03}$ & $  132.94^{+       3.09}_{-       1.40}$ & $    0.43^{+       2.78}_{-       0.15}$\\
NGC5892 & 2o &   29.52 &    83.21 &    94.12 &   106.31 & $   21.02^{+       0.10}_{-       0.04}$ & $   16.80^{+       2.39}_{-       1.02}$ & $   28.09^{+       1.53}_{-       0.59}$ & $   13.08^{+       6.10}_{-       1.41}$ & $   95.17^{+       1.44}_{-      14.09}$ & $    0.46^{+       0.99}_{-       0.12}$\\
NGC5915 & 2o &   21.03 &    40.17 &    43.96 &    55.00 & $   19.29^{+       0.08}_{-       0.20}$ & $   15.59^{+       1.00}_{-       1.58}$ & $   11.42^{+       0.33}_{-       0.39}$ & $    5.92^{+       0.62}_{-       0.86}$ & $   41.96^{+       0.89}_{-       1.00}$ & $    4.81^{+      10.51}_{-       0.85}$\\
NGC5949 & 2o &   14.15 &    23.96 &    27.84 &    84.65 & $   19.63^{+       0.04}_{-       0.04}$ & $   18.18^{+       0.11}_{-       0.12}$ & $   25.58^{+       1.52}_{-       1.06}$ & $   11.53^{+       0.33}_{-       0.33}$ & $   27.97^{+       1.09}_{-       0.92}$ & $    1.29^{+       8.71}_{-       0.46}$\\
NGC5950 & 2o &   20.90 &    36.10 &    41.95 &    55.84 & $   21.08^{+       0.02}_{-       0.05}$ & $   17.59^{+       0.22}_{-       0.51}$ & $   19.72^{+       0.30}_{-       0.57}$ & $    7.81^{+       0.32}_{-       0.55}$ & $   41.57^{+       0.76}_{-       0.32}$ & $    0.85^{+       0.88}_{-       0.22}$\\
NGC5958 & 2i+3(d) &   15.15 &    35.32 &    37.96 &    54.78 & $   18.95^{+       0.07}_{-       0.13}$ & $   21.83^{+       0.18}_{-       0.63}$ & $    7.61^{+       0.21}_{-       0.23}$ & $   17.22^{+       2.44}_{-       3.56}$ & $   36.13^{+       0.51}_{-       0.67}$ & $    1.89^{+      17.49}_{-       0.76}$\\
NGC5964 & 2o &   51.76 &    87.14 &    94.04 &   136.31 & $   21.70^{+       0.11}_{-       0.07}$ & $   20.18^{+       0.22}_{-       0.26}$ & $   52.06^{+       3.40}_{-       2.44}$ & $   28.74^{+       2.13}_{-       2.15}$ & $   89.96^{+       0.99}_{-       1.24}$ & $    2.65^{+       4.71}_{-       0.20}$\\
NGC5985 & 2o &   46.36 &    53.64 &    57.27 &   149.70 & $   20.23^{+       0.29}_{-       0.83}$ & $   18.75^{+       0.11}_{-       0.16}$ & $   63.38^{+      38.36}_{-      28.58}$ & $   25.86^{+       0.94}_{-       0.98}$ & $   59.49^{+      13.44}_{-       2.70}$ & $    1.38^{+       8.71}_{-       0.69}$\\
NGC6012 & 3d+(2o) &   29.03 &    59.74 &    63.10 &    95.70 & $   19.62^{+       0.06}_{-       0.14}$ & $   22.32^{+       0.15}_{-       0.27}$ & $   15.11^{+       0.34}_{-       0.57}$ & $   39.67^{+       4.50}_{-       4.63}$ & $   60.68^{+       0.50}_{-       1.14}$ & $    3.18^{+       5.58}_{-       0.25}$\\
NGC6014 & 1 &   24.16 &    60.69 & \nodata & \nodata & $   20.09^{+       0.06}_{-       0.06}$ & \nodata & $   13.85^{+       0.34}_{-       0.29}$ & \nodata & \nodata & \nodata\\
 NGC6063 & 2o+2o &   16.59 &    25.58 &    27.20 &    42.17 & $   20.07^{+       0.10}_{-       0.09}$ & $   18.97^{+       0.28}_{-       0.25}$ & $   15.63^{+       0.27}_{-       0.24}$ & $   10.12^{+       0.36}_{-       0.28}$ & $   28.93^{+       0.24}_{-       0.50}$ & $    3.09^{+      28.97}_{-       1.63}$\\
NGC6063 & 2o+2o &   26.08 &    41.18 &    42.55 &    53.28 & $   19.20^{+       0.10}_{-       0.09}$ & $   17.22^{+       0.28}_{-       0.25}$ & $   10.64^{+       0.27}_{-       0.24}$ & $    7.34^{+       0.36}_{-       0.28}$ & $   43.03^{+       0.24}_{-       0.50}$ & $    7.30^{+      28.97}_{-       1.63}$\\
NGC6106 & 1 &   28.27 &    80.71 & \nodata & \nodata & $   19.35^{+       0.09}_{-       0.09}$ & \nodata & $   14.27^{+       0.51}_{-       0.45}$ & \nodata & \nodata & \nodata\\
 NGC6140 & 2o &   41.57 &    86.10 &    91.02 &   105.77 & $   21.67^{+       0.13}_{-       0.06}$ & $   18.85^{+       0.50}_{-       0.82}$ & $   37.22^{+       2.63}_{-       1.47}$ & $   18.28^{+       2.10}_{-       2.36}$ & $   93.43^{+       1.41}_{-       1.44}$ & $    2.03^{+       4.38}_{-       0.20}$\\
NGC6155 & 1 &   21.32 &    55.76 & \nodata & \nodata & $   19.03^{+       0.09}_{-       0.12}$ & \nodata & $    8.90^{+       0.26}_{-       0.30}$ & \nodata & \nodata & \nodata\\
 NGC6181 & 2o &   37.19 &    50.88 &    54.99 &    75.29 & $   19.30^{+       0.08}_{-       0.25}$ & $   16.19^{+       0.28}_{-       0.26}$ & $   17.86^{+       0.51}_{-       1.38}$ & $    8.98^{+       0.40}_{-       0.31}$ & $   51.80^{+       0.74}_{-       0.67}$ & $    1.22^{+       6.21}_{-       0.39}$\\
NGC6207 & 3s &   22.14 &    75.85 & \nodata & \nodata & $   18.68^{+       0.04}_{-       0.05}$ & \nodata & $   13.73^{+       0.16}_{-       0.16}$ & \nodata & \nodata & \nodata\\
 NGC6217 & 2o &   63.40 &    85.73 &    89.33 &   104.21 & $   20.48^{+       0.11}_{-       0.20}$ & $   16.91^{+       1.38}_{- \cdots}$ & $   21.38^{+       0.96}_{-       1.33}$ & $   12.09^{+       2.63}_{-       5.97}$ & $   91.61^{+       1.11}_{-       0.89}$ & $    3.53^{+       5.59}_{-       0.36}$\\
NGC6267 & 2i+3d &   27.55 &    42.07 &    44.92 &    63.34 & $   17.86^{+       0.31}_{-       0.24}$ & $   20.35^{+       0.48}_{-       0.36}$ & $    8.37^{+       0.48}_{-       0.37}$ & $   13.99^{+       2.00}_{-       1.27}$ & $   47.94^{+       1.89}_{-       1.28}$ & $    1.75^{+       9.37}_{-       0.59}$\\
NGC6278 & 2o &   22.16 &    35.49 &    47.45 &    65.69 & $   19.68^{+       0.06}_{-       0.14}$ & $   17.85^{+       0.26}_{-       0.37}$ & $   15.76^{+       0.61}_{-       1.12}$ & $    9.09^{+       0.49}_{-       0.59}$ & $   36.17^{+       2.18}_{-       1.42}$ & $    0.42^{+       0.16}_{-       0.06}$\\
NGC6339 & 2i+2o &   38.02 &    69.18 &    72.50 &    99.24 & $   20.95^{+       0.11}_{-       0.07}$ & $   18.78^{+       0.31}_{-       0.37}$ & $   26.46^{+       1.04}_{-       0.85}$ & $   15.07^{+       0.93}_{-       1.02}$ & $   69.96^{+       0.78}_{-       1.10}$ & $    3.23^{+       7.41}_{-       0.96}$\\
NGC6412 & 2o &   20.91 &    34.93 &    38.62 &    74.29 & $   20.98^{+       0.04}_{-       0.08}$ & $   18.93^{+       0.08}_{-       0.08}$ & $   45.28^{+       2.65}_{-       4.67}$ & $   14.06^{+       0.35}_{-       0.34}$ & $   38.57^{+       0.75}_{-       0.24}$ & $    5.15^{+       6.79}_{-       0.45}$\\
NGC6434 & 1 &   24.11 &    58.30 & \nodata & \nodata & $   19.05^{+       0.10}_{-       0.12}$ & \nodata & $   10.76^{+       0.37}_{-       0.40}$ & \nodata & \nodata & \nodata\\
 NGC6923 & 2i &   28.84 &    90.51 & \nodata & \nodata & $   18.41^{+       0.10}_{-       0.09}$ & \nodata & $   13.16^{+       0.37}_{-       0.33}$ & \nodata & \nodata & \nodata\\
 NGC7098 & 2o &  111.98 &   159.15 & \nodata & \nodata & $   18.89^{+       0.36}_{-       0.50}$ & \nodata & $   27.68^{+       2.32}_{-       2.55}$ & \nodata & \nodata & \nodata\\
 NGC7140 & 2o &   88.80 &   121.68 &   129.62 &   142.47 & $   22.23^{+       0.11}_{-       0.23}$ & $   15.83^{+       1.92}_{- \cdots}$ & $   50.73^{+       3.68}_{-       4.63}$ & $   15.25^{+       4.40}_{-       6.57}$ & $  128.47^{+       6.65}_{-       1.72}$ & $    0.63^{+       3.44}_{-       0.15}$\\
NGC7479 & 2o &   64.84 &    99.80 &   107.61 &   136.13 & $   19.90^{+       0.04}_{-       0.09}$ & $   15.77^{+       0.56}_{-       0.75}$ & $   37.54^{+       0.79}_{-       1.47}$ & $   15.51^{+       1.31}_{-       1.36}$ & $  100.44^{+       1.31}_{-       1.42}$ & $    0.64^{+       4.41}_{-       0.09}$\\
NGC7552 & 2o &   64.89 &    88.60 &    95.20 &   116.58 & $   20.69^{+       0.07}_{-       0.06}$ & $   15.82^{+       0.46}_{-       0.69}$ & $   37.72^{+       1.35}_{-       1.09}$ & $   13.38^{+       0.91}_{-       1.07}$ & $   93.07^{+       0.67}_{-       0.60}$ & $    0.76^{+       6.59}_{-       0.22}$\\
NGC7625 & 1 &   27.40 &    58.38 & \nodata & \nodata & $   18.77^{+       0.11}_{-       0.12}$ & \nodata & $    9.66^{+       0.33}_{-       0.30}$ & \nodata & \nodata & \nodata\\
 NGC7661 & 2o &   25.88 &    45.69 &    50.00 &    62.16 & $   22.23^{+       0.05}_{-       0.05}$ & $   17.82^{+       0.33}_{-       0.37}$ & $   28.92^{+       1.37}_{-       1.21}$ & $    8.19^{+       0.47}_{-       0.45}$ & $   46.35^{+       0.32}_{-       0.27}$ & $    1.16^{+       5.62}_{-       0.35}$\\
NGC7731 & 2o &   25.41 &    32.82 &    34.35 &    44.47 & $   21.92^{+       0.51}_{-       0.26}$ & $   18.63^{+       0.23}_{-       0.45}$ & $   20.98^{+      14.18}_{-       2.48}$ & $    7.33^{+       0.63}_{-       0.88}$ & $   34.06^{+       0.28}_{-       0.73}$ & $   11.39^{+      15.50}_{-       4.18}$\\
NGC7741 & 2i+2o &   50.80 &   107.70 &   113.80 &   132.08 & $   20.45^{+       0.06}_{-       0.05}$ & $   16.29^{+       0.67}_{-       0.68}$ & $   32.06^{+       0.81}_{-       0.88}$ & $   14.91^{+       1.36}_{-       1.09}$ & $  106.79^{+       1.80}_{-       2.08}$ & $    0.82^{+       5.37}_{-       0.33}$\\
NGC7742 & 3(s) &   30.23 &    50.89 &    62.85 &    85.46 & $   19.36^{+       0.08}_{-       0.07}$ & $   21.30^{+       0.18}_{-       0.24}$ & $   12.42^{+       0.30}_{-       0.27}$ & $   21.11^{+       1.69}_{-       1.68}$ & $   53.80^{+       0.61}_{-       0.84}$ & $    0.42^{+       0.18}_{-       0.08}$\\
NGC7798 & 1 &   37.12 &    55.42 & \nodata & \nodata & $   18.44^{+       0.22}_{-       0.31}$ & \nodata & $    8.40^{+       0.39}_{-       0.47}$ & \nodata & \nodata & \nodata\\
 PGC003853 & 2o &   62.59 &   116.77 &   125.19 &   162.01 & $   21.73^{+       0.10}_{-       0.05}$ & $   18.85^{+       0.66}_{-       0.44}$ & $   54.83^{+       3.64}_{-       1.30}$ & $   25.93^{+       3.70}_{-       1.79}$ & $  130.58^{+       1.88}_{-       4.93}$ & $    0.59^{+       4.03}_{-       0.22}$\\
PGC006667 & 1+(2o) &   28.86 &    78.06 & \nodata & \nodata & $   21.36^{+       0.07}_{-       0.08}$ & \nodata & $   21.71^{+       0.82}_{-       0.76}$ & \nodata & \nodata & \nodata\\
 PGC011367 & 2i &   33.53 &    70.72 & \nodata & \nodata & $   19.95^{+       0.17}_{-       0.16}$ & \nodata & $   12.75^{+       0.70}_{-       0.61}$ & \nodata & \nodata & \nodata\\
 PGC012633 & 1 &   27.81 &    45.41 & \nodata & \nodata & $   19.87^{+       0.21}_{-       0.27}$ & \nodata & $    9.35^{+       0.66}_{-       0.69}$ & \nodata & \nodata & \nodata\\
 PGC012664 & 1 &   27.81 &    63.46 & \nodata & \nodata & $   21.66^{+       0.08}_{-       0.14}$ & \nodata & $   18.72^{+       1.06}_{-       1.32}$ & \nodata & \nodata & \nodata\\
 PGC014037 & 2i+2o &   13.34 &    23.61 &    27.90 &    34.34 & $   20.30^{+       0.07}_{-       0.07}$ & $   18.12^{+       0.59}_{-       0.48}$ & $    8.26^{+       0.26}_{-       0.21}$ & $    5.16^{+       0.57}_{-       0.37}$ & $   27.49^{+       0.56}_{-       1.35}$ & $    1.17^{+       0.73}_{-       0.27}$\\
UGC00313 & 2i &    9.36 &    30.30 & \nodata & \nodata & $   19.45^{+       0.04}_{-       0.03}$ & \nodata & $    6.41^{+       0.08}_{-       0.07}$ & \nodata & \nodata & \nodata\\
 UGC01551 & 2i &   22.10 &    74.01 & \nodata & \nodata & $   21.35^{+       0.05}_{-       0.07}$ & \nodata & $   21.54^{+       0.79}_{-       0.90}$ & \nodata & \nodata & \nodata\\
 UGC02443 & 2o &   10.98 &    18.14 &    24.83 &    53.32 & $   20.61^{+       0.07}_{-       0.21}$ & $   18.84^{+       0.14}_{-       0.20}$ & $   20.57^{+       2.53}_{-       3.67}$ & $    8.21^{+       0.31}_{-       0.37}$ & $   22.21^{+       1.74}_{-       0.95}$ & $    0.75^{+       0.40}_{-       0.16}$\\
UGC03070 & 1 &   13.12 &    40.01 & \nodata & \nodata & $   20.86^{+       0.07}_{-       0.10}$ & \nodata & $   10.53^{+       0.55}_{-       0.62}$ & \nodata & \nodata & \nodata\\
 UGC09356 & 2i+3d &   10.11 &    20.59 &    22.46 &    35.94 & $   19.50^{+       0.04}_{-       0.01}$ & $   20.29^{+       0.10}_{-       0.07}$ & $    7.65^{+       0.12}_{-       0.06}$ & $   10.13^{+       0.44}_{-       0.34}$ & $   22.51^{+       0.39}_{-       0.09}$ & $    8.06^{+      14.88}_{-       3.43}$\\
UGC10437 & 3d &    9.30 &    19.57 &    21.34 &    55.35 & $   20.61^{+       0.01}_{-       0.03}$ & $   22.43^{+       0.05}_{-       0.07}$ & $    7.09^{+       0.06}_{-       0.09}$ & $   17.48^{+       0.96}_{-       0.93}$ & $   19.87^{+       0.11}_{-       0.18}$ & $    9.45^{+      13.22}_{-       0.97}$\\
UGC10445 & 2o+3d &   20.11 &    34.04 &    36.47 &    53.93 & $   22.12^{+       0.12}_{-       0.07}$ & $   20.26^{+       0.13}_{-       0.22}$ & $   32.90^{+       0.41}_{-       0.30}$ & $   12.69^{+       1.59}_{-       1.90}$ & $   35.38^{+       0.21}_{-       0.82}$ & $    6.65^{+       3.73}_{-       0.73}$\\
UGC10445 & 2o+3d &   35.14 &    51.94 &    56.36 &    74.49 & $   20.25^{+       0.12}_{-       0.07}$ & $   22.23^{+       0.13}_{-       0.22}$ & $   12.66^{+       0.41}_{-       0.30}$ & $   22.30^{+       1.59}_{-       1.90}$ & $   53.53^{+       0.21}_{-       0.82}$ & $    5.71^{+       3.73}_{-       0.73}$\\
\enddata
\tablecomments{Structural properties of the disk profiles. (1): Galaxy name. (2): Profile type (see Sect.~\ref{classification}). Terms between brackets denote an uncertain classification. (3,4): Radial limits of the inner exponential. (5,6): Radial limits of the outer exponential. (7,8): Extrapolated central surface brightness of the inner and outer exponential. No inclination correction has been applied. (9,10): Radial scale-length of the inner and outer exponential. (11): Break radius. (12): Break sharpness: large values correspond to abrupt breaks and low values to smoother ones.}
\end{deluxetable}
\clearpage
\end{landscape}
\newpage
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\setlength{\tabcolsep}{3pt}
\tabletypesize{\scriptsize}
\tablecolumns{21}
\tablecaption{Bar properties.\label{bar_properties}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Bar} & \multicolumn{3}{c}{$\epsilon_{\mathrm{max}}$} & & \multicolumn{3}{c}{$\epsilon_{\mathrm{min}}$} & & \multicolumn{3}{c}{$\Delta \mathrm{PA} = 10^\circ$} & & \multicolumn{3}{c}{$\Delta \epsilon = 0.1$} & & \multicolumn{3}{c}{Final deprojected}\\
\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\colhead{Galaxy} & \colhead{flag} & \colhead{$a(\arcsec)$} & \colhead{$\epsilon$} & \colhead{PA($^\circ$)} & & \colhead{$a(\arcsec)$} & \colhead{$\epsilon$} & \colhead{PA($^\circ$)} & & \colhead{$a(\arcsec)$} & \colhead{$\epsilon$} & \colhead{PA($^\circ$)} & & \colhead{$a(\arcsec)$} & \colhead{$\epsilon$} & \colhead{PA($^\circ$)} & & \colhead{$a(\arcsec)$} & \colhead{$\epsilon$} & \colhead{PA($^\circ$)}}
\startdata
ESO026-001 & C &     6 & 0.534 &  66.3 & &    16 & 0.478 &  61.7 & &   20.2 & 0.596 &  56.3 & &   26.4 & 0.434 &  22.1 & & $  11.5 \pm    5.2$ & 0.542 &  35.6\\
ESO027-001 & B &    18 & 0.533 &  59.4 & &    28 & 0.285 & 102.6 & &   23.2 & 0.464 &  69.4 & &   24.4 & 0.433 &  74.3 & & $  26.9 \pm    3.7$ & 0.628 & 165.4\\
ESO079-007 & B &    10 & 0.628 &  24.3 & &    16 & 0.150 &   5.6 & &   13.7 & 0.350 &  14.3 & &   12.4 & 0.528 &  24.7 & & $  11.2 \pm    1.2$ & 0.547 &   6.1\\
ESO482-035 & B &    20 & 0.723 &  28.5 & &    26 & 0.444 &  18.0 & &   25.8 & 0.447 &  18.5 & &   22.6 & 0.623 &  27.1 & & $  24.6 \pm    1.5$ & 0.673 &  41.9\\
ESO549-018 & C &    20 & 0.656 &  16.5 & &    26 & 0.169 &  39.2 & &   24.7 & 0.172 &  26.5 & &   22.3 & 0.556 &  18.6 & & $  21.2 \pm    1.2$ & 0.442 &   3.2\\
IC0167 & B &     6 & 0.487 & 137.5 & &     8 & 0.478 & 130.7 & &    9.1 & 0.503 & 127.5 & &   16.6 & 0.387 &  93.6 & & $   8.7 \pm    1.0$ & 0.430 & 147.3\\
IC0749 & C &    10 & 0.586 &  40.8 & &    16 & 0.139 &  23.5 & &   15.2 & 0.273 &  30.8 & &   13.6 & 0.486 &  41.7 & & $  13.2 \pm    2.0$ & 0.630 &   2.8\\
IC0800 & B &    20 & 0.779 & 149.0 & &    38 & 0.269 & 155.3 & &   55.0 & 0.291 & 159.0 & &   23.9 & 0.679 & 155.0 & & $  22.1 \pm    1.9$ & 0.721 & 165.5\\
IC1158 & C &     4 & 0.364 &  76.9 & &     6 & 0.060 & 133.4 & &    4.3 & 0.310 &  86.9 & &    4.7 & 0.264 &  95.5 & & $   6.5 \pm    0.1$ & 0.561 &  14.4\\
IC1933 & C &    12 & 0.639 &  47.3 & &    24 & 0.385 &  62.0 & &   17.6 & 0.583 &  57.3 & &   18.6 & 0.539 &  63.4 & & $  15.0 \pm    2.7$ & 0.392 & 163.5\\
IC1954 & B &     4 & 0.698 &  90.1 & &    10 & 0.338 & 110.9 & &    9.0 & 0.436 & 100.1 & &    6.8 & 0.598 &  89.0 & & $   6.8 \pm    1.8$ & 0.658 & 139.0\\
IC2007 & B &    10 & 0.744 &  14.1 & &    16 & 0.309 &  31.4 & &   14.1 & 0.453 &  24.1 & &   12.0 & 0.644 &  14.4 & & $  14.2 \pm    1.4$ & 0.751 &  35.7\\
IC2051 & B &    22 & 0.472 &  13.9 & &    28 & 0.280 &  44.8 & &   25.3 & 0.353 &  23.9 & &   25.1 & 0.372 &  22.4 & & $  36.3 \pm    1.8$ & 0.633 &  15.9\\
IC4237 & B &    16 & 0.691 & 117.5 & &    20 & 0.146 & 127.4 & &   16.7 & 0.549 & 127.5 & &   16.5 & 0.591 & 124.6 & & $  16.9 \pm    0.1$ & 0.626 & 151.5\\
IC5069 & B &    12 & 0.539 &  51.0 & &    24 & 0.034 &  31.5 & &   16.9 & 0.435 &  61.0 & &   16.9 & 0.439 &  60.7 & & $  14.6 \pm    2.5$ & 0.535 &  35.4\\
IC5332 & C &     6 & 0.374 & 128.2 & &    14 & 0.138 &  37.0 & &    8.0 & 0.316 & 118.2 & &   10.9 & 0.274 &  94.2 & & $   7.3 \pm    1.0$ & 0.399 & 160.4\\
NGC0150 & B &    18 & 0.616 &  54.1 & &    26 & 0.207 & 170.5 & &   22.2 & 0.510 &  44.1 & &   22.1 & 0.516 &  44.6 & & $  35.1 \pm    4.8$ & 0.740 &  18.2\\
NGC0254 & B &    26 & 0.510 & 132.1 & &    38 & 0.467 & 133.2 & &    0.0 & 0.000 &   0.0 & &   57.8 & 0.410 & 129.1 & & $  32.0 \pm    6.0$ & 0.249 &   1.1\\
NGC0255 & B &     4 & 0.676 &  57.0 & &    10 & 0.492 &  56.6 & &   15.9 & 0.423 &  47.0 & &    7.9 & 0.576 &  55.2 & & $   6.2 \pm    2.0$ & 0.677 & 137.9\\
NGC0289 & B &    18 & 0.578 & 125.2 & &    20 & 0.000 & 174.1 & &   18.4 & 0.460 & 135.2 & &   18.4 & 0.478 & 133.6 & & $  18.4 \pm    0.4$ & 0.475 &   9.3\\
NGC0337 & C &    14 & 0.767 &   1.0 & &    24 & 0.654 & 176.0 & &   27.5 & 0.666 & 171.0 & &   23.5 & 0.667 & 176.0 & & $  24.4 \pm    5.9$ & 0.811 & 157.6\\
NGC0470 & B &    24 & 0.550 &  11.3 & &    30 & 0.225 & 170.1 & &   28.2 & 0.267 &   1.3 & &   25.4 & 0.450 &  11.1 & & $  37.6 \pm    1.6$ & 0.616 & 154.5\\
NGC0685 & B &    20 & 0.716 &  54.9 & &    30 & 0.167 & 169.0 & &   26.5 & 0.473 &  44.9 & &   22.2 & 0.616 &  57.7 & & $  24.6 \pm    1.1$ & 0.731 &  34.9\\
NGC0718 & B &    20 & 0.414 & 153.9 & &    28 & 0.317 & 149.3 & &   30.8 & 0.312 & 143.9 & &   30.4 & 0.314 & 145.2 & & $  25.1 \pm    4.3$ & 0.388 & 142.6\\
NGC0918 & C &     6 & 0.422 &   6.9 & &    10 & 0.413 & 167.0 & &    8.5 & 0.422 & 176.9 & &   15.0 & 0.322 & 150.7 & & $   9.1 \pm    1.2$ & 0.434 & 151.5\\
NGC0936 & B &    40 & 0.489 &  80.6 & &    58 & 0.160 & 112.2 & &   50.7 & 0.270 &  90.6 & &   48.2 & 0.389 &  83.1 & & $  52.4 \pm    4.8$ & 0.521 &  31.9\\
NGC0941 & C &    10 & 0.472 &  13.4 & &    14 & 0.343 &  35.7 & &   11.2 & 0.441 &  23.4 & &   13.2 & 0.372 &  33.4 & & $  12.3 \pm    1.1$ & 0.418 & 135.1\\
NGC0986 & B &    48 & 0.691 &  56.9 & &    74 & 0.546 &  38.0 & &   64.6 & 0.593 &  46.9 & &   64.6 & 0.591 &  46.8 & & $  61.6 \pm    9.5$ & 0.707 &  28.9\\
NGC0991 & C &    24 & 0.419 &  83.7 & &    28 & 0.234 &  71.0 & &   24.6 & 0.378 &  73.7 & &   25.5 & 0.319 &  59.0 & & $  25.4 \pm    0.4$ & 0.432 &  31.9\\
NGC1015 & B &    22 & 0.527 & 102.1 & &    26 & 0.072 & 103.1 & &   27.0 & 0.072 &  92.1 & &   24.4 & 0.427 & 102.0 & & $  24.2 \pm    1.3$ & 0.537 &  32.9\\
NGC1022 & B &    18 & 0.401 & 107.3 & &    34 & 0.145 &  58.7 & &   22.8 & 0.365 &  97.3 & &   26.1 & 0.301 &  89.4 & & $  22.1 \pm    2.5$ & 0.443 & 160.8\\
NGC1042 & C &    32 & 0.648 & 115.9 & &    44 & 0.341 &  79.9 & &   40.2 & 0.625 & 105.9 & &   42.4 & 0.548 &  97.9 & & $  45.2 \pm    5.5$ & 0.709 &  16.1\\
NGC1073 & B &    46 & 0.731 &  60.6 & &    68 & 0.079 & 144.6 & &   66.1 & 0.488 &  50.6 & &   60.8 & 0.631 &  62.7 & & $  58.4 \pm    8.2$ & 0.735 & 140.6\\
NGC1087 & B &    18 & 0.561 & 137.2 & &    22 & 0.178 &  79.6 & &   18.6 & 0.462 & 127.2 & &   18.6 & 0.461 & 127.1 & & $  25.4 \pm    1.3$ & 0.611 &  28.6\\
NGC1097 & B &    94 & 0.648 & 147.0 & &   118 & 0.508 & 144.6 & &  170.5 & 0.453 & 157.0 & &  115.9 & 0.548 & 147.9 & & $ 110.0 \pm   12.1$ & 0.515 &  24.0\\
NGC1179 & B &    14 & 0.534 & 155.7 & &    20 & 0.203 & 166.5 & &   17.5 & 0.324 & 165.7 & &   15.1 & 0.434 & 151.8 & & $  18.4 \pm    0.8$ & 0.621 &  14.3\\
NGC1187 & C &    40 & 0.730 & 127.9 & &    42 & 0.462 & 118.7 & &   42.8 & 0.469 & 117.9 & &   40.8 & 0.630 & 124.5 & & $  40.4 \pm    0.4$ & 0.649 &   4.1\\
NGC1232 & B &    24 & 0.560 &  89.3 & &    36 & 0.067 &  52.5 & &   29.2 & 0.427 &  99.3 & &   27.9 & 0.460 &  95.4 & & $  26.0 \pm    1.9$ & 0.483 & 171.3\\
NGC1255 & C &     6 & 0.580 & 117.2 & &    12 & 0.449 & 115.9 & &   32.9 & 0.484 & 107.2 & &   10.0 & 0.480 & 115.8 & & $   8.1 \pm    2.1$ & 0.431 & 169.2\\
NGC1258 & C &    10 & 0.341 &  80.2 & &    14 & 0.221 &  50.4 & &   12.0 & 0.256 &  70.2 & &   12.8 & 0.241 &  62.2 & & $  14.2 \pm    1.1$ & 0.478 & 165.5\\
NGC1300 & B &    90 & 0.786 & 102.0 & &   134 & 0.389 &  89.4 & &  125.7 & 0.447 &  92.0 & &  124.3 & 0.686 & 105.4 & & $ 111.4 \pm   17.5$ & 0.781 & 139.6\\
NGC1302 & B &    28 & 0.339 & 169.5 & &    42 & 0.140 & 177.4 & &   62.7 & 0.125 & 159.5 & &   33.3 & 0.239 & 176.9 & & $  30.7 \pm    2.6$ & 0.292 & 172.2\\
NGC1306 & C &     8 & 0.433 & 100.8 & &    18 & 0.063 &  49.4 & &   13.5 & 0.235 &  90.8 & &   11.1 & 0.333 &  96.6 & & $  11.3 \pm    1.9$ & 0.474 &  29.8\\
NGC1325A & C &    22 & 0.404 & 175.5 & &    26 & 0.012 & 132.5 & &   24.7 & 0.256 & 165.5 & &   24.5 & 0.304 & 172.0 & & $  24.8 \pm    1.4$ & 0.415 &  36.8\\
NGC1326 & B &    32 & 0.423 &  18.3 & &    44 & 0.246 &  24.5 & &   70.4 & 0.153 &  28.3 & &   37.4 & 0.323 &  22.0 & & $  42.8 \pm    3.2$ & 0.491 &  25.8\\
NGC1338 & B &    12 & 0.545 & 121.2 & &    16 & 0.136 & 116.3 & &   13.0 & 0.458 & 111.2 & &   13.1 & 0.445 & 109.7 & & $  13.9 \pm    0.4$ & 0.583 & 156.8\\
NGC1341 & B &    10 & 0.672 & 161.4 & &    22 & 0.393 & 121.6 & &   16.6 & 0.560 & 151.4 & &   16.4 & 0.572 & 152.5 & & $  13.3 \pm    3.3$ & 0.653 & 169.8\\
NGC1350 & B &    56 & 0.582 &  37.5 & &    62 & 0.502 &  34.5 & &   68.5 & 0.512 &  27.5 & &  127.0 & 0.482 &  23.9 & & $  81.6 \pm    3.9$ & 0.586 & 148.5\\
NGC1367 & C &    22 & 0.447 & 107.6 & &    34 & 0.222 & 116.0 & &   29.1 & 0.363 &  97.6 & &   29.8 & 0.347 &  96.5 & & $  31.1 \pm    5.6$ & 0.379 &  41.1\\
NGC1398 & B &    40 & 0.381 &  13.2 & &    46 & 0.007 & 177.2 & &   45.5 & 0.072 &   3.2 & &   43.4 & 0.281 &  17.2 & & $  54.7 \pm    2.1$ & 0.528 &   4.5\\
NGC1433 & B &    86 & 0.656 &  95.1 & &   124 & 0.294 &  99.4 & &  160.2 & 0.263 & 105.1 & &  104.6 & 0.556 &  97.4 & & $ 110.2 \pm   11.0$ & 0.696 & 161.5\\
NGC1436 & C &     8 & 0.319 & 170.1 & &    12 & 0.235 & 133.3 & &   10.6 & 0.265 & 160.1 & &  149.0 & 0.219 & 150.0 & & $  10.3 \pm    1.3$ & 0.260 & 142.7\\
NGC1438 & B &    28 & 0.715 &  54.3 & &    48 & 0.537 &  67.9 & &   39.4 & 0.579 &  64.3 & &   35.4 & 0.615 &  59.2 & & $  34.9 \pm    3.4$ & 0.571 & 145.1\\
NGC1452 & B &    26 & 0.489 &  31.4 & &    36 & 0.082 &  24.7 & &   36.4 & 0.082 &  41.4 & &   34.2 & 0.389 &  25.8 & & $  47.3 \pm    6.6$ & 0.673 &   4.0\\
NGC1493 & B &    26 & 0.620 &  78.8 & &    44 & 0.013 &   2.7 & &   36.6 & 0.304 &  68.8 & &   30.2 & 0.520 &  76.9 & & $  28.3 \pm    2.2$ & 0.593 & 162.3\\
NGC1512 & B &    72 & 0.661 &  43.5 & &    98 & 0.291 &  46.1 & &  178.5 & 0.327 &  53.5 & &   88.4 & 0.561 &  45.2 & & $  88.7 \pm    8.9$ & 0.626 & 139.0\\
NGC1533 & B &    24 & 0.372 & 166.4 & &    42 & 0.065 & 109.9 & &   35.1 & 0.189 & 156.4 & &   32.6 & 0.272 & 162.7 & & $  28.5 \pm    4.3$ & 0.361 &  29.4\\
NGC1559 & B &     8 & 0.780 &  84.5 & &    24 & 0.420 &  74.6 & &   24.1 & 0.426 &  74.5 & &   13.6 & 0.680 &  79.1 & & $  11.4 \pm    2.8$ & 0.694 &  30.3\\
NGC1566 & B &    32 & 0.509 &   3.1 & &    44 & 0.129 &  94.5 & &   37.2 & 0.358 &  13.1 & &   36.8 & 0.409 &  10.1 & & $  40.5 \pm    2.8$ & 0.584 &   1.7\\
NGC1637 & B &    22 & 0.521 &  77.0 & &    38 & 0.132 &  65.9 & &   26.8 & 0.481 &  67.0 & &   30.5 & 0.421 &  52.1 & & $  30.6 \pm    2.3$ & 0.598 & 156.8\\
NGC1640 & B &    30 & 0.631 &  46.0 & &    38 & 0.303 &  47.3 & &   54.5 & 0.055 &  56.0 & &   33.9 & 0.531 &  47.1 & & $  32.0 \pm    1.9$ & 0.589 & 171.0\\
NGC1672 & B &    84 & 0.695 &  94.6 & &    92 & 0.519 &  94.3 & &  109.9 & 0.519 &  84.6 & &   91.0 & 0.595 &  93.5 & & $  95.6 \pm    3.9$ & 0.711 &  29.5\\
NGC1688 & B &    10 & 0.755 & 137.9 & &    64 & 0.287 & 170.3 & &   40.7 & 0.600 & 147.9 & &   38.9 & 0.655 & 145.3 & & $  30.0 \pm   17.2$ & 0.767 &  34.7\\
NGC1808 & B &    76 & 0.672 & 144.4 & &   136 & 0.572 & 140.7 & &  234.8 & 0.600 & 134.4 & &  161.6 & 0.572 & 138.4 & & $ 114.0 \pm   31.5$ & 0.615 &  35.6\\
NGC2500 & C &     6 & 0.450 &   6.7 & &    12 & 0.357 &  13.7 & &    8.6 & 0.428 &  16.7 & &   34.8 & 0.350 &  32.1 & & $   7.9 \pm    1.3$ & 0.476 &  31.5\\
NGC2633 & B &    20 & 0.584 & 170.8 & &    24 & 0.523 & 171.1 & &   32.8 & 0.562 & 160.8 & &   36.2 & 0.484 & 155.9 & & $  22.8 \pm    2.1$ & 0.449 & 157.0\\
NGC3049 & B &    42 & 0.792 &  30.2 & &    52 & 0.376 &  28.7 & &   87.7 & 0.202 &  40.2 & &   48.4 & 0.692 &  27.6 & & $  45.2 \pm    3.2$ & 0.690 &   2.2\\
NGC3184 & C &    24 & 0.323 &  71.1 & &    32 & 0.163 & 124.8 & &   26.6 & 0.246 &  81.1 & &   28.2 & 0.223 &  97.0 & & $  27.2 \pm    1.2$ & 0.366 &  20.5\\
NGC3206 & C &     6 & 0.612 &  80.3 & &    14 & 0.381 &  85.0 & &   21.9 & 0.240 &  90.3 & &    7.2 & 0.512 &  83.0 & & $   9.0 \pm    0.8$ & 0.710 & 168.4\\
NGC3319 & B &    18 & 0.861 &  38.7 & &    30 & 0.776 &  38.6 & &   75.5 & 0.599 &  28.7 & &   40.1 & 0.761 &  37.6 & & $  24.1 \pm    6.0$ & 0.758 & 172.9\\
NGC3344 & B &    26 & 0.379 &   6.6 & &    32 & 0.098 & 158.1 & &   27.6 & 0.310 &  16.6 & &   28.2 & 0.279 &  17.7 & & $  29.4 \pm    1.0$ & 0.423 & 160.1\\
NGC3351 & B &    54 & 0.465 & 112.5 & &    68 & 0.119 & 157.1 & &   64.7 & 0.349 & 122.5 & &   64.6 & 0.365 & 121.1 & & $  79.0 \pm    6.5$ & 0.599 &   6.9\\
NGC3368 & B &    64 & 0.420 & 125.6 & &    92 & 0.340 & 142.3 & &   74.9 & 0.374 & 135.6 & &  142.3 & 0.320 & 135.0 & & $  96.0 \pm    5.0$ & 0.534 &  21.5\\
NGC3486 & B &    22 & 0.558 &  75.5 & &    28 & 0.225 &  72.4 & &   33.4 & 0.249 &  65.5 & &   22.8 & 0.458 &  76.3 & & $  22.8 \pm    0.4$ & 0.410 & 163.1\\
NGC3504 & B &    34 & 0.651 & 145.8 & &    44 & 0.499 & 150.6 & &   58.9 & 0.507 & 155.8 & &   38.6 & 0.551 & 149.2 & & $  36.4 \pm    2.3$ & 0.627 &   8.2\\
NGC3627 & B &    62 & 0.767 & 159.6 & &    82 & 0.272 & 172.1 & &   81.0 & 0.278 & 169.6 & &   75.3 & 0.667 & 155.9 & & $  75.5 \pm    9.2$ & 0.625 & 153.5\\
NGC3726 & B &    42 & 0.786 &  30.4 & &    46 & 0.486 &  26.5 & &   51.2 & 0.530 &  20.4 & &   42.7 & 0.686 &  30.4 & & $  43.8 \pm    0.4$ & 0.672 &  18.9\\
NGC3953 & B &    28 & 0.544 &  47.4 & &    38 & 0.369 &  39.4 & &   38.6 & 0.376 &  37.4 & &   36.3 & 0.444 &  47.9 & & $  47.7 \pm    7.0$ & 0.583 & 152.4\\
NGC4051 & B &    66 & 0.745 & 131.6 & &    82 & 0.587 & 133.9 & &  102.1 & 0.550 & 121.6 & &   73.4 & 0.645 & 138.4 & & $  70.6 \pm    4.3$ & 0.665 &   8.8\\
NGC4136 & C &    16 & 0.503 &  22.8 & &    20 & 0.140 &  90.3 & &   18.4 & 0.425 &  32.8 & &   18.6 & 0.403 &  37.2 & & $  18.2 \pm    1.3$ & 0.524 & 158.7\\
NGC4245 & B &    36 & 0.521 & 135.1 & &    46 & 0.252 & 145.6 & &   43.2 & 0.327 & 145.1 & &   40.7 & 0.421 & 140.4 & & $  42.5 \pm    2.3$ & 0.535 &  36.2\\
NGC4262 & B &    14 & 0.300 &  17.4 & &    20 & 0.118 & 164.2 & &   16.8 & 0.175 &   7.4 & &   16.2 & 0.200 &  10.8 & & $  15.4 \pm    1.1$ & 0.258 &  30.7\\
NGC4303 & B &    52 & 0.695 &   4.9 & &    60 & 0.203 &  11.2 & &   66.3 & 0.259 &  14.9 & &   58.3 & 0.595 &   5.1 & & $  56.8 \pm    3.3$ & 0.683 &  35.0\\
NGC4314 & B &    66 & 0.647 & 146.7 & &   102 & 0.416 & 145.9 & &  106.5 & 0.354 & 136.7 & &   88.4 & 0.547 & 147.1 & & $  83.4 \pm   12.1$ & 0.672 &  12.7\\
NGC4319 & B &    18 & 0.510 & 162.4 & &    22 & 0.221 & 159.3 & &   22.9 & 0.221 & 152.4 & &   20.4 & 0.410 & 165.4 & & $  20.1 \pm    1.4$ & 0.424 &  27.8\\
NGC4321 & C &    60 & 0.608 & 104.8 & &    72 & 0.169 & 135.7 & &   70.6 & 0.458 & 114.8 & &   70.4 & 0.508 & 111.2 & & $  80.5 \pm    5.0$ & 0.679 &  16.9\\
NGC4369 & B &     4 & 0.598 & 152.2 & &    14 & 0.071 & 160.3 & &   11.5 & 0.187 & 162.2 & &    8.2 & 0.498 & 149.5 & & $   6.2 \pm    2.2$ & 0.606 & 167.8\\
NGC4394 & B &    42 & 0.581 & 142.7 & &    54 & 0.221 & 140.6 & &   80.4 & 0.088 & 132.7 & &   49.6 & 0.481 & 144.3 & & $  49.8 \pm    4.3$ & 0.571 &  44.9\\
NGC4405 & B &    10 & 0.596 &   7.6 & &    18 & 0.276 &  15.2 & &   30.1 & 0.320 &  17.6 & &   11.2 & 0.496 &  11.5 & & $  10.7 \pm    0.6$ & 0.470 & 166.3\\
NGC4413 & B &     8 & 0.580 &  14.0 & &    22 & 0.096 &  13.1 & &   22.7 & 0.097 &  24.0 & &   19.0 & 0.480 &  13.8 & & $  17.7 \pm    7.3$ & 0.643 &  25.9\\
NGC4424 & B &     8 & 0.840 & 110.3 & &    18 & 0.616 & 104.5 & &   36.0 & 0.616 & 100.3 & &   11.7 & 0.740 & 109.1 & & $  11.7 \pm    2.2$ & 0.785 &  40.1\\
NGC4450 & C &    44 & 0.542 &   7.4 & &    54 & 0.404 &   4.1 & &  101.8 & 0.431 & 177.4 & &   49.6 & 0.442 &   8.6 & & $  49.4 \pm    3.4$ & 0.393 &  27.0\\
NGC4457 & B &    30 & 0.378 &  66.3 & &    50 & 0.281 &  73.8 & &   73.0 & 0.412 &  76.3 & &   82.6 & 0.278 &  76.2 & & $  40.0 \pm   10.0$ & 0.347 & 176.1\\
NGC4498 & B &    32 & 0.813 & 123.1 & &    48 & 0.541 & 131.0 & &   56.6 & 0.560 & 133.1 & &   40.2 & 0.713 & 122.1 & & $  40.3 \pm    5.0$ & 0.718 & 148.9\\
NGC4548 & B &    58 & 0.538 &  61.0 & &    70 & 0.402 &  66.3 & &   73.4 & 0.400 &  71.0 & &   68.5 & 0.438 &  63.7 & & $  73.9 \pm    6.1$ & 0.605 &   5.4\\
NGC4579 & B &    42 & 0.486 &  58.9 & &    54 & 0.319 &  70.4 & &   53.6 & 0.328 &  68.9 & &   51.0 & 0.386 &  62.6 & & $  54.3 \pm    5.0$ & 0.488 &  36.8\\
NGC4639 & B &    24 & 0.562 & 168.7 & &    48 & 0.178 & 140.0 & &   34.1 & 0.303 & 158.7 & &   30.6 & 0.462 & 163.3 & & $  34.9 \pm    3.8$ & 0.592 & 148.5\\
NGC4713 & C &    12 & 0.636 &  83.9 & &    16 & 0.077 &  38.9 & &   14.2 & 0.496 &  73.9 & &   14.1 & 0.536 &  77.3 & & $  13.6 \pm    1.3$ & 0.534 & 159.0\\
NGC4725 & B &   128 & 0.685 &  49.0 & &   166 & 0.332 &  42.4 & &  175.4 & 0.349 &  39.0 & &  148.0 & 0.585 &  49.1 & & $ 144.8 \pm   11.0$ & 0.540 &  23.5\\
NGC4942 & C &     6 & 0.387 & 174.1 & &     8 & 0.181 & 170.7 & &    8.9 & 0.181 &   4.1 & &    7.0 & 0.287 & 172.5 & & $   6.9 \pm    0.5$ & 0.338 &  40.5\\
NGC4984 & B &    28 & 0.305 &  92.2 & &    52 & 0.122 &  74.2 & &   37.3 & 0.202 &  82.2 & &   37.2 & 0.205 &  82.4 & & $  50.8 \pm    6.8$ & 0.538 & 169.5\\
NGC5068 & B &    20 & 0.728 & 149.1 & &    32 & 0.509 & 151.4 & &   41.9 & 0.472 & 159.1 & &   27.7 & 0.628 & 151.4 & & $  24.0 \pm    3.9$ & 0.728 &  44.9\\
NGC5339 & B &    24 & 0.702 &  81.9 & &    38 & 0.038 &  53.6 & &   34.6 & 0.402 &  71.9 & &   31.0 & 0.602 &  83.7 & & $  31.8 \pm    4.2$ & 0.716 & 144.7\\
NGC5371 & B &    22 & 0.394 &  98.4 & &    36 & 0.357 &  74.8 & &   28.4 & 0.370 &  88.4 & &   55.9 & 0.294 &  14.1 & & $  31.4 \pm    3.8$ & 0.515 & 173.9\\
NGC5377 & B &    58 & 0.661 &  44.8 & &    72 & 0.625 &  42.0 & &  114.1 & 0.431 &  34.8 & &  112.6 & 0.561 &  43.5 & & $  72.9 \pm    7.0$ & 0.518 &  38.1\\
NGC5468 & C &     8 & 0.420 & 146.9 & &    12 & 0.309 & 166.4 & &   10.3 & 0.358 & 156.9 & &   11.6 & 0.320 & 164.3 & & $   9.6 \pm    1.3$ & 0.434 & 146.9\\
NGC5584 & B &     8 & 0.490 &  36.6 & &    12 & 0.333 &  25.5 & &   11.8 & 0.350 &  26.6 & &   11.2 & 0.390 &  29.3 & & $  12.0 \pm    1.9$ & 0.570 & 157.8\\
NGC5597 & B &    14 & 0.535 &  49.5 & &    32 & 0.428 &  84.2 & &   25.1 & 0.540 &  59.5 & &   29.5 & 0.435 &  73.8 & & $  26.6 \pm    7.3$ & 0.661 &   6.1\\
NGC5645 & C &    12 & 0.554 & 133.8 & &    18 & 0.333 & 112.3 & &   15.0 & 0.449 & 123.8 & &   14.9 & 0.454 & 124.3 & & $  19.1 \pm    1.7$ & 0.674 & 164.1\\
NGC5668 & C &    10 & 0.310 & 111.7 & &    14 & 0.097 & 129.7 & &   11.7 & 0.315 & 101.7 & &   13.0 & 0.210 & 114.3 & & $  11.5 \pm    1.0$ & 0.263 & 141.2\\
NGC5669 & B &     6 & 0.751 &  40.5 & &    16 & 0.025 & 162.5 & &   12.1 & 0.611 &  50.5 & &   11.4 & 0.651 &  46.4 & & $   8.9 \pm    2.7$ & 0.694 & 154.4\\
NGC5713 & C &    20 & 0.634 &  98.3 & &    30 & 0.157 & 128.3 & &   22.8 & 0.423 &  88.3 & &   21.7 & 0.534 &  93.3 & & $  23.9 \pm    0.9$ & 0.681 & 174.5\\
NGC5740 & B &    16 & 0.472 & 128.4 & &    22 & 0.411 & 145.9 & &   20.6 & 0.446 & 138.4 & &    0.0 & 0.000 &   0.0 & & $  24.7 \pm    2.1$ & 0.518 &  26.5\\
NGC5850 & B &    62 & 0.628 & 116.0 & &    80 & 0.259 & 124.4 & &   99.2 & 0.356 & 126.0 & &   77.6 & 0.528 & 118.5 & & $  78.9 \pm    8.6$ & 0.626 &  40.8\\
NGC5892 & B &     4 & 0.426 & 158.5 & &     8 & 0.372 & 156.0 & &   12.7 & 0.325 & 168.5 & &   12.6 & 0.326 & 167.7 & & $   6.6 \pm    2.2$ & 0.460 & 151.9\\
NGC5950 & B &     4 & 0.678 &  91.7 & &    10 & 0.195 & 178.7 & &    6.3 & 0.556 & 101.7 & &    6.2 & 0.578 &  99.8 & & $   8.2 \pm    2.0$ & 0.749 & 156.0\\
NGC5958 & C &     6 & 0.505 & 135.0 & &     8 & 0.265 & 141.5 & &    8.4 & 0.296 & 145.0 & &    6.8 & 0.405 & 137.7 & & $   7.6 \pm    0.5$ & 0.582 &   5.2\\
NGC5964 & B &    18 & 0.830 & 148.4 & &    32 & 0.725 & 147.9 & &   54.9 & 0.581 & 138.4 & &   30.6 & 0.730 & 147.8 & & $  24.3 \pm    6.3$ & 0.766 &   1.1\\
NGC5985 & C &    10 & 0.394 &  32.5 & &    12 & 0.387 &  28.0 & &   14.5 & 0.419 &  22.5 & &    0.0 & 0.000 &   0.0 & & $  14.5 \pm    1.1$ & 0.338 & 157.1\\
NGC6012 & B &    20 & 0.715 & 155.6 & &    30 & 0.606 & 152.0 & &   50.5 & 0.352 & 165.6 & &   28.1 & 0.615 & 152.1 & & $  26.6 \pm    4.7$ & 0.705 & 135.6\\
NGC6014 & B &    16 & 0.345 &  31.4 & &    20 & 0.098 &  19.2 & &   19.7 & 0.124 &  21.4 & &   18.1 & 0.245 &  31.8 & & $  21.0 \pm    1.4$ & 0.457 & 166.6\\
NGC6140 & B &     4 & 0.784 &  56.5 & &    20 & 0.507 &  65.4 & &   21.1 & 0.514 &  66.5 & &   11.2 & 0.684 &  58.5 & & $   8.5 \pm    4.0$ & 0.796 &  32.7\\
NGC6155 & C &     2 & 0.444 & 121.0 & &     4 & 0.207 & 135.4 & &    3.4 & 0.280 & 131.0 & &    2.8 & 0.344 & 127.1 & & $   2.5 \pm    0.4$ & 0.343 & 152.5\\
NGC6217 & B &    38 & 0.735 & 148.3 & &    60 & 0.263 & 156.9 & &   50.4 & 0.490 & 158.3 & &   47.0 & 0.635 & 147.7 & & $  44.5 \pm    4.7$ & 0.746 & 164.1\\
NGC6267 & B &    18 & 0.730 & 157.7 & &    24 & 0.185 &  48.3 & &   22.3 & 0.596 & 167.7 & &   22.2 & 0.630 & 162.8 & & $  26.9 \pm    2.2$ & 0.784 &  23.1\\
NGC6339 & B &    10 & 0.730 & 106.9 & &    16 & 0.607 & 106.8 & &   25.4 & 0.566 & 116.9 & &   12.3 & 0.630 & 107.9 & & $  18.2 \pm    1.9$ & 0.832 &   7.6\\
NGC6412 & B &     8 & 0.435 & 159.7 & &    14 & 0.086 &  27.0 & &   12.6 & 0.115 & 169.7 & &   10.4 & 0.335 & 156.8 & & $   9.2 \pm    1.2$ & 0.432 &  15.4\\
NGC6434 & B &     8 & 0.409 &  56.3 & &    10 & 0.385 &  53.0 & &   14.4 & 0.500 &  66.3 & &    0.0 & 0.000 &   0.0 & & $  16.0 \pm    2.0$ & 0.578 &  16.7\\
NGC6923 & C &    22 & 0.573 &  78.0 & &    24 & 0.289 &  89.6 & &   23.7 & 0.330 &  88.0 & &   22.7 & 0.473 &  82.1 & & $  22.4 \pm    0.4$ & 0.349 &   0.1\\
NGC7098 & B &    42 & 0.550 &  50.2 & &    58 & 0.455 &  55.8 & &   67.0 & 0.491 &  60.2 & &  110.1 & 0.450 &  63.1 & & $  58.1 \pm    8.7$ & 0.438 &  43.8\\
NGC7140 & B &    58 & 0.754 &  18.8 & &    82 & 0.474 &  22.4 & &   89.7 & 0.386 &  28.8 & &   66.2 & 0.654 &  19.1 & & $  65.4 \pm    4.6$ & 0.652 &  24.2\\
NGC7479 & B &    50 & 0.757 &   7.8 & &    82 & 0.618 &  22.1 & &   79.0 & 0.678 &  17.8 & &   79.5 & 0.657 &  18.7 & & $  64.8 \pm   14.2$ & 0.682 & 166.9\\
NGC7552 & B &    36 & 0.656 &  89.6 & &    64 & 0.486 &  97.9 & &   66.7 & 0.490 &  99.6 & &   59.7 & 0.556 &  96.6 & & $  49.4 \pm   12.3$ & 0.664 & 154.6\\
NGC7661 & C &     8 & 0.687 &  48.1 & &    10 & 0.428 &  38.2 & &   22.2 & 0.484 &  38.1 & &    8.8 & 0.587 &  44.3 & & $   8.9 \pm    0.3$ & 0.561 &  28.7\\
NGC7731 & C &     8 & 0.439 &  42.8 & &    12 & 0.347 &  45.3 & &   20.3 & 0.340 &  52.8 & &   20.3 & 0.339 &  52.9 & & $  12.2 \pm    2.4$ & 0.485 &  29.5\\
NGC7741 & B &    30 & 0.667 & 101.5 & &    48 & 0.083 & 107.0 & &   48.6 & 0.100 & 111.5 & &   43.6 & 0.567 &  96.8 & & $  47.0 \pm    9.0$ & 0.729 &  16.8\\
NGC7798 & B &    10 & 0.485 &  94.5 & &    14 & 0.164 & 149.5 & &   12.6 & 0.360 & 104.5 & &   12.4 & 0.385 &  98.8 & & $  12.3 \pm    1.4$ & 0.492 & 141.4\\
PGC003853 & B &    30 & 0.498 &  50.3 & &    36 & 0.045 & 101.3 & &   34.6 & 0.108 &  60.3 & &   30.8 & 0.398 &  49.6 & & $  38.1 \pm    0.7$ & 0.567 &  24.6\\
PGC006667 & B &    16 & 0.461 &  53.2 & &    24 & 0.090 & 109.7 & &   20.9 & 0.223 &  63.2 & &   19.6 & 0.361 &  46.0 & & $  22.7 \pm    2.4$ & 0.570 &   9.6\\
PGC011367 & C &    16 & 0.494 &  31.0 & &    28 & 0.180 &  97.7 & &   21.6 & 0.445 &  41.0 & &   22.7 & 0.394 &  52.4 & & $  20.0 \pm    3.1$ & 0.497 & 138.9\\
PGC012633 & C &    18 & 0.510 & 101.6 & &    22 & 0.195 & 105.4 & &   23.7 & 0.196 & 111.6 & &   19.2 & 0.410 &  99.8 & & $  18.8 \pm    0.6$ & 0.512 & 140.2\\
PGC012664 & B &     6 & 0.558 &  87.9 & &    12 & 0.220 & 123.8 & &    8.9 & 0.398 &  97.9 & &    8.5 & 0.458 &  95.0 & & $  10.0 \pm    1.6$ & 0.674 &  13.7\\
PGC014037 & B &    12 & 0.660 & 142.5 & &    18 & 0.511 & 136.9 & &    0.0 & 0.000 &   0.0 & &   15.5 & 0.560 & 139.5 & & $  13.8 \pm    1.7$ & 0.361 &  11.1\\
UGC00313 & C &     4 & 0.691 & 100.4 & &     6 & 0.170 & 175.0 & &    4.3 & 0.621 & 110.4 & &    4.4 & 0.591 & 114.7 & & $   6.6 \pm    0.2$ & 0.807 & 177.3\\
UGC01551 & C &    20 & 0.656 &  80.7 & &    30 & 0.128 & 127.3 & &   24.3 & 0.447 &  90.7 & &   22.7 & 0.556 &  79.9 & & $  23.0 \pm    1.6$ & 0.611 & 144.6\\
UGC09356 & C &     6 & 0.552 &  58.5 & &     8 & 0.364 &  75.1 & &    7.2 & 0.438 &  68.5 & &    7.1 & 0.452 &  67.3 & & $   8.2 \pm    0.5$ & 0.571 &  32.8\\
\enddata
\tablecomments{Bar properties. The bar flag indicates whether we consider the elongated feature to be a bar (B) or just a candidate bar (C). For each bar we provide four measurements of its radius ($a$), its ellipticity ($\epsilon$) and its position angle (PA). The first set of measurements corresponds to the maximum ellipticity of the bar. The second one is determined at the local minimum in ellipticity after $\epsilon_{\mathrm{max}}$. The third group is measured at the point where the position angle departs by 10$^\circ$ from the one at $\epsilon_{\mathrm{max}}$. The fourth group of measurements correspond to the radius where $\epsilon$ drops by 0.1 with respect to $\epsilon_{\mathrm{max}}$. Note that the first two measurements of $a$ are integer multiples of 2\arcsec, as they are measured directly on the profiles at that resolution; the other two are interpolated at the corresponding $\Delta \epsilon$ and $\Delta \mathrm{PA}$. The last three columns show the finally adopted bar parameters, corrected for inclination.}
\end{deluxetable}
